A combined first and second order model for a junction with ramp buffer

Second order macroscopic traffic flow models are able to reproduce the so-called capacity drop effect, i.e., the phenomenon that the outflow of a congested region is substantially lower than the maximum achievable flow. Within this work, we propose a first order model for a junction with ramp buffer that is solely modified at the intersection so that the capacity drop is captured. Theoretical investigations motivate the new choice of coupling conditions and illustrate the difference to purely first and second order models. The numerical example considering the optimal control of the onramp merging into a main road highlights that the combined model generates similar results as the second order model.

==> img/LimitingCase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.4\textwidth}
\begin{axis}[%
scaled ticks=false,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xtick={0,300,377.976314968462, 600},
xticklabels={0,$\frac{\rhomax}{2}$,$\sigmalim$,$\rhomax$},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=40000,
ytick={15000},
yticklabels={\small $\fmax$},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={at={(0.03,0.8)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns ={2},
]
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	0	15000\\
	301	14999.8333333333\\
	302.1	14999.265\\
	303.299999999999	14998.185\\
	304.6	14996.4733333333\\
	306	14994\\
	307.5	14990.625\\
	309.200000000001	14985.8933333333\\
	311	14979.8333333333\\
	313	14971.8333333333\\
	315.1	14961.9983333333\\
	317.4	14949.54\\
	319.9	14933.9983333333\\
	322.5	14915.625\\
	325.299999999999	14893.3183333333\\
	328.299999999999	14866.5183333333\\
	331.4	14835.6733333333\\
	334.700000000001	14799.3183333333\\
	338.200000000001	14756.7933333333\\
	341.799999999999	14708.7933333333\\
	345.6	14653.44\\
	349.6	14589.9733333333\\
	353.700000000001	14519.385\\
	358	14439.3333333333\\
	362.5	14348.9583333333\\
	367.1	14249.5983333333\\
	371.9	14138.3983333333\\
	376.9	14014.3983333333\\
	382	13879.3333333333\\
	387.299999999999	13729.785\\
	392.799999999999	13564.6933333333\\
	398.4	13386.24\\
	404.200000000001	13190.3933333333\\
	410.200000000001	12975.9933333333\\
	416.299999999999	12745.7183333333\\
	422.6	12494.8733333333\\
	429.1	12222.1983333333\\
	435.799999999999	11926.3933333333\\
	442.6	11610.8733333333\\
	449.6	11269.9733333333\\
	456.799999999999	10902.2933333333\\
	464.1	10511.865\\
	471.6	10092.24\\
	479.299999999999	9641.91833333333\\
	487.1	9165.59833333333\\
	495.1	8655.99833333333\\
	503.299999999999	8111.51833333334\\
	511.700000000001	7530.51833333333\\
	520.200000000001	6918.66\\
	528.9	6267.465\\
	537.799999999999	5575.19333333334\\
	546.799999999999	4848.29333333334\\
	556	4077.33333333334\\
	565.4	3260.47333333334\\
	574.9	2404.99833333334\\
	584.6	1500.47333333333\\
	594.5	544.958333333332\\
	600	0\\
};
\addlegendentry{$\LWRsupply(\rho)$}

\addplot [color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	0	15000\\
	379	14999.8348122091\\
	380.1	14999.2883832417\\
	381.299999999999	14998.2551255803\\
	382.6	14996.6193742248\\
	384	14994.2551483421\\
	385.5	14991.0259887653\\
	387.200000000001	14986.4923234671\\
	389	14980.675484475\\
	391	14972.9802855948\\
	393.1	14963.4974946873\\
	395.4	14951.4537280585\\
	397.799999999999	14937.0277827356\\
	400.4	14919.2445641914\\
	403.1	14898.3897919532\\
	406	14873.2621273269\\
	409.1	14843.254503646\\
	412.299999999999	14808.8421721044\\
	415.700000000001	14768.4234415082\\
	419.200000000001	14722.6326080512\\
	422.9	14669.5712955396\\
	426.700000000001	14610.0535601673\\
	430.700000000001	14541.8553457403\\
	434.799999999999	14465.9919034526\\
	439.1	14379.8830621102\\
	443.5	14284.7675129072\\
	448.1	14177.6770046495\\
	452.799999999999	14060.0968135311\\
	457.6	13931.4110828854\\
	462.6	13788.0194190183\\
	467.700000000001	13631.8306539573\\
	473	13458.7737981748\\
	478.4	13271.0634411984\\
	483.9	13067.9261005279\\
	489.6	12844.5284341361\\
	495.4	12603.6037840503\\
	501.299999999999	12344.2753594372\\
	507.4	12060.864457436\\
	513.6	11756.6837809075\\
	519.9	11430.743370685\\
	526.4	11076.4301347411\\
	533	10697.7011651033\\
	539.700000000001	10293.4427942714\\
	546.6	9856.01213271816\\
	553.6	9390.08046997092\\
	560.700000000001	8894.39921019634\\
	567.9	8367.68106422776\\
	575.200000000001	7808.59916206516\\
	582.700000000001	7207.59386418122\\
	590.299999999999	6570.71079676994\\
	598	5896.46970149798\\
	600	5716.52366928448\\
};
\addlegendentry{$S^\ARZ(\rholim, \rho)$}




\end{axis}
\end{tikzpicture}%

==> img/RampMetering_ALWROutflow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.32\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=2000,
ymax=5000,
xlabel={$t$},
ylabel={$(\rho v)_\Rightroad(2,t)$ },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3611.2293026479\\
0.0180000000000291	3611.82139105529\\
0.0200000000004366	3613.48553662866\\
0.024000000000342	3622.85710883948\\
0.0280000000002474	3643.59508988217\\
0.0339999999996508	3695.53529038138\\
0.0600000000004002	3955.96396975213\\
0.069999999999709	4016.1669142686\\
0.0799999999999272	4055.72480485935\\
0.0879999999997381	4076.36986573224\\
0.0959999999995489	4090.0065314647\\
0.104000000000269	4098.69455770262\\
0.11200000000008	4104.03065540082\\
0.119999999999891	4107.1919677069\\
0.127999999999702	4109.00139818964\\
0.136000000000422	4110.00425666724\\
0.144000000000233	4110.54389998044\\
0.152000000000044	4110.82659792254\\
0.159999999999854	4110.97114831278\\
0.166000000000167	4111.02985293938\\
0.171999999999571	4111.06437018639\\
0.177999999999884	4111.08445654072\\
0.185999999999694	4111.09866267239\\
0.194000000000415	4111.10537345341\\
0.203999999999724	4111.10896867465\\
0.221999999999753	4111.11076234427\\
0.265999999999622	4111.11110767987\\
0.268000000000029	4111.10594874431\\
0.270000000000437	4111.07331334503\\
0.271999999999935	4110.95687025389\\
0.274000000000342	4110.64818156786\\
0.27599999999984	4109.97089307819\\
0.279999999999745	4106.40630698975\\
0.283999999999651	4097.25042111716\\
0.287999999999556	4078.5004830184\\
0.293999999999869	4024.13364631651\\
0.30199999999968	3902.38721950473\\
0.314000000000306	3718.86729791101\\
0.319999999999709	3666.30074725376\\
0.326000000000022	3637.33339080425\\
0.332000000000335	3622.920833209\\
0.337999999999738	3616.22133109655\\
0.344000000000051	3613.25310831817\\
0.350000000000364	3611.98528697406\\
0.355999999999767	3611.45967662965\\
0.36200000000008	3611.24725264914\\
0.368000000000393	3611.16330333483\\
0.373999999999796	3611.13078420842\\
0.380000000000109	3611.11841292397\\
0.386000000000422	3611.11378312455\\
0.395999999999731	3611.11159733161\\
0.426000000000386	3611.11111356806\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3611.30894644976\\
0.520000000000437	3612.27955851641\\
0.521999999999935	3614.94774838298\\
0.52599999999984	3629.40896790449\\
0.529999999999745	3659.96191131321\\
0.537999999999556	3761.0121154378\\
0.555999999999585	4008.22312652384\\
0.564000000000306	4083.20395029011\\
0.569999999999709	4114.85909265633\\
0.572000000000116	4118.64206512345\\
0.573999999999614	4118.0330079427\\
0.576000000000022	4112.31121547046\\
0.579999999999927	4082.74294922939\\
0.58600000000024	3988.62738381918\\
0.604000000000269	3639.44063352883\\
0.609999999999673	3592.48304578386\\
0.615999999999985	3570.32088059186\\
0.622000000000298	3560.69385979407\\
0.627999999999702	3556.72601660058\\
0.634000000000015	3555.14989325382\\
0.640000000000327	3554.5415167875\\
0.645999999999731	3554.31224096153\\
0.652000000000044	3554.22761775231\\
0.658000000000357	3554.19695931436\\
0.66399999999976	3554.18603675893\\
0.670000000000073	3554.18220437213\\
0.680000000000291	3554.18052625035\\
0.720000000000255	3554.18019655137\\
0.966000000000349	3554.18019636741\\
0.967999999999847	3554.44826515574\\
0.970000000000255	3555.73673303606\\
0.971999999999753	3559.2057792381\\
0.975999999999658	3577.38371601471\\
0.981999999999971	3639.32290008082\\
0.996000000000095	3860.19974564623\\
1.00799999999981	4022.66235065307\\
1.02000000000044	4138.12315781755\\
1.03200000000015	4218.64483524747\\
1.04399999999987	4275.85054309238\\
1.05599999999959	4317.5688431147\\
1.06800000000021	4348.78591965875\\
1.08200000000033	4376.12742231798\\
1.09599999999955	4396.71214983915\\
1.10999999999967	4412.58030393768\\
1.1260000000002	4426.62586291652\\
1.14199999999983	4437.54437793356\\
1.15800000000036	4446.19742491317\\
1.17399999999998	4453.16994991846\\
1.19200000000001	4459.50856567751\\
1.21000000000004	4464.64198617958\\
1.22800000000007	4468.85730766162\\
1.24799999999959	4472.71341662461\\
1.26800000000003	4475.89485717353\\
1.28799999999956	4478.55031485554\\
1.30799999999999	4480.78967324316\\
1.32999999999993	4482.87036821308\\
1.35199999999986	4484.63020445396\\
1.3739999999998	4486.13193760325\\
1.39800000000014	4487.53208029625\\
1.42199999999957	4488.73024988767\\
1.44599999999991	4489.76351995891\\
1.47000000000025	4490.66083054383\\
1.49600000000009	4491.50588459594\\
1.52199999999993	4492.24114041065\\
1.54799999999977	4492.88483542555\\
1.57600000000002	4493.49233258076\\
1.60400000000027	4494.02516997529\\
1.63199999999961	4494.49510378804\\
1.66200000000026	4494.93959040232\\
1.69200000000001	4495.33230414705\\
1.72199999999975	4495.68098739611\\
1.75200000000041	4495.9916958265\\
1.76000000000022	4496.06142655413\\
1.76199999999972	4496.07078160502\\
1.76400000000012	4496.06847990017\\
1.76599999999962	4496.04112033778\\
1.76800000000003	4495.96004959184\\
1.77000000000044	4495.764157612\\
1.77199999999993	4495.32483383053\\
1.77400000000034	4494.37661889748\\
1.77599999999984	4492.37982219014\\
1.77800000000025	4488.26395783829\\
1.77999999999975	4480.04505743399\\
1.78399999999965	4437.31013316917\\
1.78799999999956	4332.57580534328\\
1.80400000000009	3724.68855344223\\
1.8100000000004	3652.01803966916\\
1.8159999999998	3625.18531130713\\
1.82200000000012	3615.87025657994\\
1.82800000000043	3612.70916902336\\
1.83399999999983	3611.64587165751\\
1.84000000000015	3611.28965820169\\
1.84599999999955	3611.17061551294\\
1.85199999999986	3611.13090851412\\
1.85800000000017	3611.11768695563\\
1.86399999999958	3611.11329177143\\
1.8739999999998	3611.1114563283\\
1.91200000000026	3611.11111141233\\
2.06400000000031	3611.10999786081\\
2.0659999999998	3611.10813495172\\
2.06800000000021	3611.10380950654\\
2.06999999999971	3611.09448080741\\
2.07200000000012	3611.07562022515\\
2.07600000000002	3610.97424292016\\
2.07999999999993	3610.67236139192\\
2.08399999999983	3609.90203263884\\
2.08799999999974	3608.1740094972\\
2.09199999999964	3604.70022243885\\
2.09599999999955	3598.35258268257\\
2.10199999999986	3580.28083081779\\
2.10800000000017	3547.56008583149\\
2.11599999999999	3477.81872597716\\
2.13600000000042	3278.48874004397\\
2.14400000000023	3236.58328764133\\
2.14999999999964	3219.24974166482\\
2.15599999999995	3209.65020809592\\
2.16200000000026	3204.64109542934\\
2.16799999999967	3202.15149984181\\
2.17399999999998	3200.96463512077\\
2.18000000000029	3200.41936424879\\
2.18599999999969	3200.17714252107\\
2.19200000000001	3200.07283295317\\
2.19800000000032	3200.02919409979\\
2.20399999999972	3200.01142490848\\
2.21000000000004	3200.00437099878\\
2.21799999999985	3200.00117449449\\
2.23400000000038	3200.00007645283\\
2.39199999999983	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3611.2293026479\\
0.0180000000000291	3611.82139105529\\
0.0200000000004366	3613.48553662866\\
0.024000000000342	3622.85710883948\\
0.0280000000002474	3643.59508988217\\
0.0339999999996508	3695.53529038138\\
0.0600000000004002	3955.96396975213\\
0.069999999999709	4016.1669142686\\
0.0799999999999272	4055.72480485935\\
0.0879999999997381	4076.36986573224\\
0.0959999999995489	4090.0065314647\\
0.104000000000269	4098.69455770262\\
0.11200000000008	4104.03065540082\\
0.119999999999891	4107.1919677069\\
0.127999999999702	4109.00139818964\\
0.136000000000422	4110.00425666724\\
0.144000000000233	4110.54389998044\\
0.152000000000044	4110.82659792254\\
0.159999999999854	4110.97114831278\\
0.166000000000167	4111.02985293938\\
0.171999999999571	4111.06437018639\\
0.177999999999884	4111.08445654072\\
0.185999999999694	4111.09866267239\\
0.194000000000415	4111.10537345341\\
0.203999999999724	4111.10896867465\\
0.221999999999753	4111.11076234427\\
0.265999999999622	4111.11110767987\\
0.268000000000029	4111.10594874431\\
0.270000000000437	4111.07331334503\\
0.271999999999935	4110.95687025389\\
0.274000000000342	4110.64818156786\\
0.27599999999984	4109.97089307819\\
0.279999999999745	4106.40630698975\\
0.283999999999651	4097.25042111716\\
0.287999999999556	4078.5004830184\\
0.293999999999869	4024.13364631651\\
0.30199999999968	3902.38721950473\\
0.314000000000306	3718.86729791101\\
0.319999999999709	3666.30074725376\\
0.326000000000022	3637.33339080425\\
0.332000000000335	3622.920833209\\
0.337999999999738	3616.22133109655\\
0.344000000000051	3613.25310831817\\
0.350000000000364	3611.98528697406\\
0.355999999999767	3611.45967662965\\
0.36200000000008	3611.24725264914\\
0.368000000000393	3611.16330333483\\
0.373999999999796	3611.13078420842\\
0.380000000000109	3611.11841292397\\
0.386000000000422	3611.11378312455\\
0.395999999999731	3611.11159733161\\
0.426000000000386	3611.11111356806\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3611.27273021207\\
0.520000000000437	3612.10197323228\\
0.521999999999935	3614.45966622518\\
0.52599999999984	3627.75147071639\\
0.529999999999745	3656.76151242127\\
0.537999999999556	3755.63348169025\\
0.557999999999993	4027.668523196\\
0.569999999999709	4140.05174788042\\
0.582000000000335	4219.38341748651\\
0.594000000000051	4276.10125252125\\
0.605999999999767	4317.61190487787\\
0.618000000000393	4348.74052118296\\
0.631999999999607	4376.04365454307\\
0.645999999999731	4396.61963154464\\
0.659999999999854	4412.49087696441\\
0.676000000000386	4426.54509637601\\
0.692000000000007	4437.47348445683\\
0.707999999999629	4446.13590765484\\
0.72400000000016	4453.11675770824\\
0.742000000000189	4459.46337190794\\
0.760000000000218	4464.60345959478\\
0.778000000000247	4468.82431053806\\
0.797999999999774	4472.68546571913\\
0.818000000000211	4475.87102189397\\
0.837999999999738	4478.52985489684\\
0.858000000000175	4480.77199910481\\
0.880000000000109	4482.85521791732\\
0.902000000000044	4484.6171290003\\
0.923999999999978	4486.12058112999\\
0.94800000000032	4487.52227690397\\
0.971999999999753	4488.72173223532\\
0.996000000000095	4489.75607504705\\
1.02000000000044	4490.65428719503\\
1.04600000000028	4491.50016226023\\
1.07200000000012	4492.23610825806\\
1.09799999999996	4492.88038748191\\
1.1260000000002	4493.48841747943\\
1.15400000000045	4494.02170632298\\
1.18199999999979	4494.49202507575\\
1.21200000000044	4494.9368636223\\
1.24200000000019	4495.32987783827\\
1.27199999999993	4495.67881913446\\
1.30199999999968	4495.98994228827\\
1.31400000000031	4496.09015069944\\
1.3159999999998	4496.09039890519\\
1.31800000000021	4496.06851216449\\
1.31999999999971	4495.99901297384\\
1.32200000000012	4495.82738181327\\
1.32399999999961	4495.43832001165\\
1.32600000000002	4494.59276558011\\
1.32800000000043	4492.80286982517\\
1.32999999999993	4489.094128182\\
1.33200000000033	4481.63336768149\\
1.33600000000024	4442.08423053093\\
1.34000000000015	4342.27983256537\\
1.35800000000017	3696.14187469339\\
1.36399999999958	3641.12198812349\\
1.36999999999989	3621.33620747251\\
1.3760000000002	3614.54654882077\\
1.38199999999961	3612.25786385604\\
1.38799999999992	3611.49236208583\\
1.39400000000023	3611.2374519817\\
1.39999999999964	3611.15285183624\\
1.40599999999995	3611.12486014582\\
1.41200000000026	3611.11562625127\\
1.41799999999967	3611.11258934914\\
1.43000000000029	3611.1112681029\\
1.50600000000031	3611.11111111119\\
2.06400000000031	3611.10999786081\\
2.0659999999998	3611.10813495172\\
2.06800000000021	3611.10380950654\\
2.06999999999971	3611.09448080741\\
2.07200000000012	3611.07562022515\\
2.07600000000002	3610.97424292016\\
2.07999999999993	3610.67236139192\\
2.08399999999983	3609.90203263884\\
2.08799999999974	3608.1740094972\\
2.09199999999964	3604.70022243885\\
2.09599999999955	3598.35258268257\\
2.10199999999986	3580.28083081779\\
2.10800000000017	3547.56008583149\\
2.11599999999999	3477.81872597716\\
2.13600000000042	3278.48874004397\\
2.14400000000023	3236.58328764133\\
2.14999999999964	3219.24974166482\\
2.15599999999995	3209.65020809592\\
2.16200000000026	3204.64109542934\\
2.16799999999967	3202.15149984181\\
2.17399999999998	3200.96463512077\\
2.18000000000029	3200.41936424879\\
2.18599999999969	3200.17714252107\\
2.19200000000001	3200.07283295317\\
2.19800000000032	3200.02919409979\\
2.20399999999972	3200.01142490848\\
2.21000000000004	3200.00437099878\\
2.21799999999985	3200.00117449449\\
2.23400000000038	3200.00007645283\\
2.39199999999983	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{data2}

\addplot [color=black, dotted, line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3611.2293026479\\
0.0180000000000291	3611.82139105529\\
0.0200000000004366	3613.48553662866\\
0.024000000000342	3622.85710883948\\
0.0280000000002474	3643.59508988217\\
0.0339999999996508	3695.53529038138\\
0.0600000000004002	3955.96396975213\\
0.069999999999709	4016.1669142686\\
0.0799999999999272	4055.72480485935\\
0.0879999999997381	4076.36986573224\\
0.0959999999995489	4090.0065314647\\
0.104000000000269	4098.69455770262\\
0.11200000000008	4104.03065540082\\
0.119999999999891	4107.1919677069\\
0.127999999999702	4109.00139818964\\
0.136000000000422	4110.00425666724\\
0.144000000000233	4110.54389998044\\
0.152000000000044	4110.82659792254\\
0.159999999999854	4110.97114831278\\
0.166000000000167	4111.02985293938\\
0.171999999999571	4111.06437018639\\
0.177999999999884	4111.08445654072\\
0.185999999999694	4111.09866267239\\
0.194000000000415	4111.10537345341\\
0.203999999999724	4111.10896867465\\
0.221999999999753	4111.11076234427\\
0.265999999999622	4111.11110767987\\
0.268000000000029	4111.10594874431\\
0.270000000000437	4111.07331334503\\
0.271999999999935	4110.95687025389\\
0.274000000000342	4110.64818156786\\
0.27599999999984	4109.97089307819\\
0.279999999999745	4106.40630698975\\
0.283999999999651	4097.25042111716\\
0.287999999999556	4078.5004830184\\
0.293999999999869	4024.13364631651\\
0.30199999999968	3902.38721950473\\
0.314000000000306	3718.86729791101\\
0.319999999999709	3666.30074725376\\
0.326000000000022	3637.33339080425\\
0.332000000000335	3622.920833209\\
0.337999999999738	3616.22133109655\\
0.344000000000051	3613.25310831817\\
0.350000000000364	3611.98528697406\\
0.355999999999767	3611.45967662965\\
0.36200000000008	3611.24725264914\\
0.368000000000393	3611.16330333483\\
0.373999999999796	3611.13078420842\\
0.380000000000109	3611.11841292397\\
0.386000000000422	3611.11378312455\\
0.395999999999731	3611.11159733161\\
0.426000000000386	3611.11111356806\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3611.28085182115\\
0.520000000000437	3612.14180088978\\
0.521999999999935	3614.56913329064\\
0.52599999999984	3628.12310583796\\
0.529999999999745	3657.47838642468\\
0.537999999999556	3756.8334564488\\
0.557999999999993	4028.66941635431\\
0.569999999999709	4140.77855341908\\
0.582000000000335	4219.90742864406\\
0.594000000000051	4276.48520134148\\
0.605999999999767	4317.89933707842\\
0.618000000000393	4348.96034720208\\
0.631999999999607	4376.20844681712\\
0.645999999999731	4396.74610226606\\
0.659999999999854	4412.58968035673\\
0.673999999999978	4425.04407751849\\
0.685999999999694	4433.37629096126\\
0.692000000000007	4435.8668555467\\
0.694000000000415	4436.00479110861\\
0.695999999999913	4435.47462200393\\
0.69800000000032	4433.91810068686\\
0.702000000000226	4425.29585574697\\
0.706000000000131	4402.22856765326\\
0.710000000000036	4351.22373836882\\
0.716000000000349	4195.89964939897\\
0.729999999999563	3760.9276753069\\
0.735999999999876	3684.08173067106\\
0.742000000000189	3651.18167142851\\
0.747999999999593	3638.19611455846\\
0.753999999999905	3633.26347423899\\
0.760000000000218	3631.42768960349\\
0.765999999999622	3630.75348867405\\
0.771999999999935	3630.51142671268\\
0.77599999999984	3630.45820248875\\
0.778000000000247	3630.45443087489\\
0.779999999999745	3630.46455755352\\
0.783999999999651	3630.52356723976\\
0.789999999999964	3630.68992163281\\
0.807999999999993	3631.27344865347\\
0.815999999999804	3631.41718031695\\
0.822000000000116	3631.47819952443\\
0.828000000000429	3631.51264548999\\
0.833999999999833	3631.53086808874\\
0.840000000000146	3631.53999733738\\
0.847999999999956	3631.54521597462\\
0.859999999999673	3631.54742762234\\
0.894000000000233	3631.54791316351\\
1.01800000000003	3631.54821195827\\
1.02000000000044	3631.54991909363\\
1.02199999999993	3631.55538267124\\
1.02400000000034	3631.56820718249\\
1.02800000000025	3631.63384864825\\
1.03200000000015	3631.77923209348\\
1.03799999999956	3632.16779407136\\
1.0619999999999	3634.03570645202\\
1.06999999999971	3634.30616231293\\
1.07600000000002	3634.4139731797\\
1.08200000000033	3634.47237828123\\
1.08799999999974	3634.50224825869\\
1.09400000000005	3634.51679703171\\
1.10000000000036	3634.52359272336\\
1.10800000000017	3634.52722838944\\
1.1220000000003	3634.52873445848\\
1.1899999999996	3634.52894699735\\
1.19999999999982	3634.52894699946\\
1.20200000000023	3634.53585947136\\
1.20399999999972	3634.58279218375\\
1.20600000000013	3634.75563389968\\
1.20799999999963	3635.21392115216\\
1.21200000000044	3637.98754598901\\
1.21600000000035	3645.23553849673\\
1.22000000000025	3658.89568819126\\
1.22599999999966	3692.22905419913\\
1.23800000000028	3787.58987169089\\
1.25600000000031	3926.80854758454\\
1.26800000000003	3995.71652083022\\
1.28200000000015	4055.96729687274\\
1.30000000000018	4134.20546669783\\
1.32600000000002	4251.0617752755\\
1.34000000000015	4299.45569948279\\
1.35400000000027	4336.87654868266\\
1.36800000000039	4365.57712323845\\
1.38199999999961	4387.73139636798\\
1.39599999999973	4405.03895051964\\
1.41200000000026	4420.46601150707\\
1.42799999999988	4432.49333490092\\
1.44400000000041	4442.02688916334\\
1.46000000000004	4449.69871331992\\
1.47800000000007	4456.65697617337\\
1.49600000000009	4462.27559573533\\
1.51400000000012	4466.87471677616\\
1.53200000000015	4470.68518223406\\
1.55199999999968	4474.19872332747\\
1.57200000000012	4477.11830106085\\
1.59199999999964	4479.57013815773\\
1.61399999999958	4481.83902692347\\
1.63600000000042	4483.75047766796\\
1.65800000000036	4485.37565977825\\
1.68000000000029	4486.76891384552\\
1.70399999999972	4488.07348013008\\
1.72800000000007	4489.19430884663\\
1.75200000000041	4490.16431878049\\
1.77800000000025	4491.07484078317\\
1.80400000000009	4491.86456409815\\
1.82999999999993	4492.5539382665\\
1.85800000000017	4493.20273292942\\
1.8760000000002	4493.56434532053\\
1.88000000000011	4493.60230771918\\
1.88199999999961	4493.58369652774\\
1.88400000000001	4493.50366821588\\
1.88600000000042	4493.29905074526\\
1.88799999999992	4492.84299835881\\
1.89000000000033	4491.88488311744\\
1.89199999999983	4489.93904207031\\
1.89400000000023	4486.08545658049\\
1.89800000000014	4464.93538566876\\
1.90200000000004	4402.96009847609\\
1.90599999999995	4274.65400635024\\
1.92000000000007	3738.56328916483\\
1.92600000000039	3657.87988895482\\
1.93199999999979	3627.40746748674\\
1.9380000000001	3616.67658345673\\
1.94400000000041	3612.99599199755\\
1.94999999999982	3611.74676315836\\
1.95600000000013	3611.32486879164\\
1.96200000000044	3611.18282479513\\
1.96799999999985	3611.13511798415\\
1.97400000000016	3611.11913070189\\
1.97999999999956	3611.11378452955\\
1.98800000000028	3611.11172709404\\
2.01199999999972	3611.1111184869\\
2.06400000000031	3611.10999786127\\
2.0659999999998	3611.10813495203\\
2.06800000000021	3611.10380950676\\
2.06999999999971	3611.09448080756\\
2.07200000000012	3611.07562022525\\
2.07600000000002	3610.97424292021\\
2.07999999999993	3610.67236139194\\
2.08399999999983	3609.90203263885\\
2.08799999999974	3608.17400949721\\
2.09199999999964	3604.70022243886\\
2.09599999999955	3598.35258268257\\
2.10199999999986	3580.28083081779\\
2.10800000000017	3547.56008583149\\
2.11599999999999	3477.81872597716\\
2.13600000000042	3278.48874004397\\
2.14400000000023	3236.58328764133\\
2.14999999999964	3219.24974166482\\
2.15599999999995	3209.65020809592\\
2.16200000000026	3204.64109542934\\
2.16799999999967	3202.15149984181\\
2.17399999999998	3200.96463512077\\
2.18000000000029	3200.41936424879\\
2.18599999999969	3200.17714252107\\
2.19200000000001	3200.07283295317\\
2.19800000000032	3200.02919409979\\
2.20399999999972	3200.01142490848\\
2.21000000000004	3200.00437099878\\
2.21799999999985	3200.00117449449\\
2.23400000000038	3200.00007645283\\
2.39199999999983	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> img/RampMetering_BVTOutflow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.32\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.0,
ymin=2000,
ymax=5000,
xlabel={$t$},
ylabel={$(\rho v)_\Rightroad(2,t)$ },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3610.52149439757\\
0.0200000000004366	3607.43770714872\\
0.0219999999999345	3607.52034163288\\
0.024000000000342	3611.26563995846\\
0.0280000000002474	3634.70958631119\\
0.0339999999996508	3707.21740402223\\
0.0519999999996799	3959.18652631278\\
0.0600000000004002	4027.27607282742\\
0.068000000000211	4068.61247112864\\
0.0760000000000218	4091.24657429912\\
0.0820000000003347	4100.42851490552\\
0.0879999999997381	4105.58758710558\\
0.0940000000000509	4108.35532427313\\
0.100000000000364	4109.7796407927\\
0.105999999999767	4110.48599814581\\
0.11200000000008	4110.82503969154\\
0.118000000000393	4110.98315213295\\
0.123999999999796	4111.05503407605\\
0.130000000000109	4111.08698345161\\
0.136000000000422	4111.10090083984\\
0.141999999999825	4111.10685489641\\
0.149999999999636	4111.10981342023\\
0.166000000000167	4111.11099780221\\
0.265999999999622	4111.11111111108\\
0.268000000000029	4111.46685106072\\
0.270000000000437	4112.80264718405\\
0.274000000000342	4119.74554490434\\
0.278000000000247	4128.24059092714\\
0.279999999999745	4129.06104889484\\
0.282000000000153	4124.7378112952\\
0.286000000000058	4093.32417215628\\
0.292000000000371	3983.62804246862\\
0.304000000000087	3726.40888465721\\
0.3100000000004	3661.10272361949\\
0.315999999999804	3630.7161369994\\
0.322000000000116	3618.27934804608\\
0.328000000000429	3613.59715996309\\
0.333999999999833	3611.93715133417\\
0.340000000000146	3611.37577031127\\
0.345999999999549	3611.19325927439\\
0.350000000000364	3611.14818113269\\
0.354000000000269	3611.12764771988\\
0.359999999999673	3611.11594148919\\
0.365999999999985	3611.11249190685\\
0.377999999999702	3611.11121772422\\
0.47400000000016	3611.11111111111\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3609.31903452968\\
0.524000000000342	3595.79794336161\\
0.52599999999984	3599.27704116955\\
0.529999999999745	3632.97464793216\\
0.536000000000058	3736.65562274529\\
0.55199999999968	4031.56977595135\\
0.561999999999898	4144.34937761198\\
0.569999999999709	4201.4076538973\\
0.579999999999927	4248.14423197311\\
0.595999999999549	4302.46234693047\\
0.61200000000008	4351.47309015405\\
0.615999999999985	4357.01519744773\\
0.618000000000393	4357.18911427025\\
0.619999999999891	4355.16557383361\\
0.623999999999796	4343.41473570028\\
0.630000000000109	4305.32457175524\\
0.652000000000044	4125.11863506201\\
0.655999999999949	4115.38391713116\\
0.658000000000357	4113.85400137003\\
0.659999999999854	4114.32435985997\\
0.66399999999976	4120.4324443738\\
0.670000000000073	4139.201747584\\
0.681999999999789	4192.8738912677\\
0.694000000000415	4258.80025191781\\
0.699999999999818	4308.27426638793\\
0.707999999999629	4409.63140690489\\
0.717999999999847	4550.24537625745\\
0.720000000000255	4555.69974875723\\
0.721999999999753	4541.90378955657\\
0.725999999999658	4438.79469193741\\
0.734000000000378	4013.06136836502\\
0.739999999999782	3754.70871982116\\
0.746000000000095	3630.17515299002\\
0.752000000000407	3581.90111668942\\
0.757999999999811	3564.45592848652\\
0.764000000000124	3558.15098841817\\
0.770000000000437	3555.79937627496\\
0.77599999999984	3554.88043067491\\
0.782000000000153	3554.5013204352\\
0.787999999999556	3554.33572364954\\
0.793999999999869	3554.25921117175\\
0.800000000000182	3554.22197129435\\
0.805999999999585	3554.20299835764\\
0.811999999999898	3554.19295399947\\
0.819999999999709	3554.18624670721\\
0.829999999999927	3554.18265182777\\
0.847999999999956	3554.18070400218\\
0.902000000000044	3554.18020134667\\
0.967999999999847	3554.18019638595\\
0.970000000000255	3554.17258288455\\
0.97400000000016	3554.13929036326\\
0.975999999999658	3554.2548237597\\
0.978000000000065	3554.72019092766\\
0.979999999999563	3555.86051153518\\
0.984000000000378	3561.68420157964\\
0.988000000000284	3574.36790975472\\
0.993999999999687	3608.24493531449\\
1.00399999999991	3693.95469687423\\
1.03200000000015	3948.9310685178\\
1.04799999999977	4060.93116171604\\
1.06400000000031	4148.95655473929\\
1.07999999999993	4217.03780116061\\
1.09599999999955	4269.5176495723\\
1.11200000000008	4310.21540483136\\
1.1279999999997	4342.09624280163\\
1.14400000000023	4367.33275042896\\
1.15999999999985	4387.48895358874\\
1.17600000000039	4403.69829450819\\
1.19200000000001	4416.79988665795\\
1.20799999999963	4427.43250630224\\
1.22599999999966	4437.05891251239\\
1.24399999999969	4444.73165954107\\
1.26000000000022	4450.21728659126\\
1.27800000000025	4455.1684146425\\
1.29799999999977	4460.45647996682\\
1.30599999999959	4463.50406516472\\
1.31400000000031	4467.91385625371\\
1.32200000000012	4474.3655140481\\
1.32999999999993	4483.44331607404\\
1.34000000000015	4498.80207035266\\
1.36800000000039	4545.95178314048\\
1.3720000000003	4547.92454434162\\
1.3739999999998	4547.96845282487\\
1.3760000000002	4547.34388942053\\
1.38000000000011	4544.08337215936\\
1.38600000000042	4534.75543320372\\
1.40400000000045	4502.36501656602\\
1.40800000000036	4500.44168475113\\
1.40999999999985	4500.56251015286\\
1.41399999999976	4502.75412484411\\
1.42799999999988	4515.08927891739\\
1.43000000000029	4514.22998531967\\
1.4340000000002	4507.58544847918\\
1.4380000000001	4492.76649838935\\
1.44400000000041	4453.72102757197\\
1.45600000000013	4337.97814257817\\
1.46600000000035	4251.52749694582\\
1.47400000000016	4205.67875459448\\
1.48199999999997	4177.36508394942\\
1.48999999999978	4160.26371896361\\
1.5	4147.10252952078\\
1.52999999999975	4114.42243486111\\
1.54399999999987	4091.2515028308\\
1.56400000000031	4058.52041981791\\
1.57399999999961	4047.7525625861\\
1.57999999999993	4043.96706863878\\
1.58399999999983	4042.69526362102\\
1.58600000000024	4042.46550677672\\
1.58799999999974	4042.52409562271\\
1.59000000000015	4042.8866890671\\
1.59400000000005	4044.59544507525\\
1.60000000000036	4049.9146541325\\
1.60599999999977	4059.00793617343\\
1.61399999999958	4077.64387158031\\
1.6239999999998	4111.40966450767\\
1.64000000000033	4182.07218024936\\
1.65200000000004	4230.80903742764\\
1.65800000000036	4245.56119934052\\
1.66200000000026	4249.92481021181\\
1.66399999999976	4250.32775008958\\
1.66600000000017	4249.56485207023\\
1.67000000000007	4244.84483008159\\
1.67600000000039	4231.89421277379\\
1.6880000000001	4204.08664709752\\
1.69200000000001	4199.21869333053\\
1.69599999999991	4197.675941822\\
1.69800000000032	4198.15907222979\\
1.70200000000023	4201.44952730589\\
1.70799999999963	4211.17635363687\\
1.73199999999997	4259.69689817347\\
1.73599999999988	4261.66351601488\\
1.73800000000028	4261.39810503879\\
1.74200000000019	4258.16291611708\\
1.74600000000009	4251.21191067752\\
1.75200000000041	4234.12003907098\\
1.76199999999972	4192.91913145665\\
1.77400000000034	4145.49484427453\\
1.77999999999975	4134.63563918707\\
1.78200000000015	4134.1825648472\\
1.78399999999965	4135.60559273537\\
1.78799999999956	4144.76407610865\\
1.79200000000037	4163.4935053869\\
1.79799999999977	4212.73192838293\\
1.80400000000009	4291.94487023161\\
1.8119999999999	4449.42651464636\\
1.82200000000012	4661.93215836535\\
1.82399999999961	4673.03874597573\\
1.82600000000002	4656.68638107736\\
1.82999999999993	4518.02988460577\\
1.84400000000005	3751.74597934482\\
1.85000000000036	3654.35994478691\\
1.85400000000027	3630.08649942802\\
1.85800000000017	3619.32005535475\\
1.86200000000008	3614.63352773949\\
1.86599999999999	3612.61438241111\\
1.86999999999989	3611.74999248268\\
1.8739999999998	3611.38165913889\\
1.8779999999997	3611.2253036845\\
1.88199999999961	3611.15915879479\\
1.88600000000042	3611.13126663729\\
1.89000000000033	3611.11954127526\\
1.89599999999973	3611.11337916768\\
1.90400000000045	3611.11150116973\\
1.9340000000002	3611.11111134271\\
2.05599999999959	3611.11053975525\\
2.05799999999999	3611.10869369903\\
2.0600000000004	3611.10318346933\\
2.0619999999999	3611.08972096497\\
2.0659999999998	3611.01235670307\\
2.07399999999961	3610.66374860609\\
2.07600000000002	3610.70373145242\\
2.07800000000043	3610.95188211898\\
2.08200000000033	3612.57368055343\\
2.08600000000024	3616.46251087747\\
2.09799999999996	3634.51279094316\\
2.10000000000036	3633.88236634644\\
2.10199999999986	3630.27681521856\\
2.10599999999977	3611.21346188552\\
2.11200000000008	3547.99883765664\\
2.13199999999961	3269.12012280937\\
2.13799999999992	3232.99788707491\\
2.14400000000023	3214.63146885897\\
2.14999999999964	3206.1140900971\\
2.15599999999995	3202.42915537039\\
2.16200000000026	3200.92272438734\\
2.16799999999967	3200.33640786707\\
2.17399999999998	3200.11807537326\\
2.18000000000029	3200.04000214223\\
2.18599999999969	3200.01311219005\\
2.19200000000001	3200.00416764636\\
2.19999999999982	3200.00086395721\\
2.21799999999985	3200.00002066403\\
2.65999999999985	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{no control}

\addplot [color=black, dashed,line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3610.52149439757\\
0.0200000000004366	3607.43770714872\\
0.0219999999999345	3607.52034163288\\
0.024000000000342	3611.26563995846\\
0.0280000000002474	3634.70958631119\\
0.0339999999996508	3707.21740402223\\
0.0519999999996799	3959.18652631278\\
0.0600000000004002	4027.27607282742\\
0.068000000000211	4068.61247112864\\
0.0760000000000218	4091.24657429912\\
0.0820000000003347	4100.42851490552\\
0.0879999999997381	4105.58758710558\\
0.0940000000000509	4108.35532427313\\
0.100000000000364	4109.7796407927\\
0.105999999999767	4110.48599814581\\
0.11200000000008	4110.82503969154\\
0.118000000000393	4110.98315213295\\
0.123999999999796	4111.05503407605\\
0.130000000000109	4111.08698345161\\
0.136000000000422	4111.10090083984\\
0.141999999999825	4111.10685489641\\
0.149999999999636	4111.10981342023\\
0.166000000000167	4111.11099780221\\
0.265999999999622	4111.11111111108\\
0.268000000000029	4111.46685106072\\
0.270000000000437	4112.80264718405\\
0.274000000000342	4119.74554490434\\
0.278000000000247	4128.24059092714\\
0.279999999999745	4129.06104889484\\
0.282000000000153	4124.7378112952\\
0.286000000000058	4093.32417215628\\
0.292000000000371	3983.62804246862\\
0.304000000000087	3726.40888465721\\
0.3100000000004	3661.10272361949\\
0.315999999999804	3630.7161369994\\
0.322000000000116	3618.27934804608\\
0.328000000000429	3613.59715996309\\
0.333999999999833	3611.93715133417\\
0.340000000000146	3611.37577031127\\
0.345999999999549	3611.19325927439\\
0.350000000000364	3611.14818113269\\
0.354000000000269	3611.12764771988\\
0.359999999999673	3611.11594148919\\
0.365999999999985	3611.11249190685\\
0.377999999999702	3611.11121772422\\
0.47400000000016	3611.11111111111\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3610.27508520341\\
0.524000000000342	3603.30205767621\\
0.52599999999984	3606.59640600672\\
0.529999999999745	3634.87283953867\\
0.536000000000058	3728.28464168733\\
0.557999999999993	4128.83126903675\\
0.568000000000211	4246.53986550902\\
0.578000000000429	4331.13341404241\\
0.590000000000146	4402.57652690989\\
0.601999999999862	4451.8085380163\\
0.613999999999578	4485.91664984818\\
0.626000000000204	4509.40741618765\\
0.636000000000422	4523.09182091305\\
0.645999999999731	4532.81037124727\\
0.655999999999949	4539.5664377143\\
0.666000000000167	4544.15255909832\\
0.676000000000386	4547.18926823644\\
0.685999999999694	4549.15097161102\\
0.695999999999913	4550.38861993733\\
0.706000000000131	4551.15248381431\\
0.713999999999942	4551.54014818637\\
0.721999999999753	4551.7964134147\\
0.729999999999563	4551.96404221719\\
0.738000000000284	4552.07265179717\\
0.746000000000095	4552.14241933532\\
0.753999999999905	4552.18689020236\\
0.761999999999716	4552.21503971289\\
0.764000000000124	4552.2202676067\\
0.765999999999622	4552.23053754478\\
0.768000000000029	4552.25894922479\\
0.770000000000437	4552.32359720149\\
0.774000000000342	4552.64460006298\\
0.778000000000247	4553.36390878531\\
0.783999999999651	4555.48829040365\\
0.792000000000371	4560.25522674609\\
0.804000000000087	4567.80098613029\\
0.807999999999993	4569.04649959932\\
0.8100000000004	4569.25923794538\\
0.811999999999898	4569.16601651525\\
0.815999999999804	4568.00985553192\\
0.819999999999709	4565.55533138663\\
0.826000000000022	4559.6911967943\\
0.837999999999738	4543.19748559912\\
0.854000000000269	4521.9548475968\\
0.863999999999578	4512.82635136559\\
0.873999999999796	4506.94263692329\\
0.881999999999607	4504.00323003013\\
0.890000000000327	4502.14466308032\\
0.898000000000138	4501.00498299621\\
0.905999999999949	4500.32321121793\\
0.91399999999976	4499.92365322271\\
0.921999999999571	4499.69353679461\\
0.930000000000291	4499.56299314098\\
0.938000000000102	4499.48991368826\\
0.945999999999913	4499.44948367896\\
0.953999999999724	4499.42735222204\\
0.962000000000444	4499.41535275502\\
0.970000000000255	4499.40890295335\\
0.981999999999971	4499.40440851395\\
1	4499.40228021586\\
1.01400000000012	4499.40184512005\\
1.01599999999962	4499.40622932764\\
1.01800000000003	4499.42526867787\\
1.02000000000044	4499.47293199015\\
1.02400000000034	4499.71323515061\\
1.02800000000025	4500.22580286393\\
1.03399999999965	4501.55517934521\\
1.04799999999977	4505.01246048752\\
1.05000000000018	4505.18024546473\\
1.05199999999968	4505.20237112532\\
1.05400000000009	4505.06774223253\\
1.05799999999999	4504.30971701766\\
1.06400000000031	4502.00785374135\\
1.07399999999961	4495.95399815883\\
1.09400000000005	4483.13904295478\\
1.10400000000027	4478.83796000025\\
1.11399999999958	4476.08226383376\\
1.1220000000003	4474.72030071082\\
1.13000000000011	4473.87183901052\\
1.13799999999992	4473.36195566456\\
1.14599999999973	4473.06459197515\\
1.15400000000045	4472.89552469643\\
1.16200000000026	4472.80148336034\\
1.17000000000007	4472.75016371373\\
1.17799999999988	4472.72262499911\\
1.18599999999969	4472.70806643451\\
1.19400000000041	4472.70047194319\\
1.20399999999972	4472.69592539473\\
1.22000000000025	4472.69339310355\\
1.25600000000031	4472.69259145488\\
1.26400000000012	4472.69257442232\\
1.26599999999962	4472.49104575046\\
1.27199999999993	4470.55291627302\\
1.27400000000034	4470.88557498647\\
1.27599999999984	4472.9548282053\\
1.27999999999975	4485.60218515703\\
1.28399999999965	4512.88899102017\\
1.29200000000037	4584.01195939029\\
1.29399999999987	4587.55607298293\\
1.29600000000028	4575.10414265327\\
1.30000000000018	4482.46429029006\\
1.30599999999959	4185.862926405\\
1.31400000000031	3811.96926745916\\
1.31999999999971	3683.50497489373\\
1.32600000000002	3634.95110195392\\
1.33200000000033	3618.61535336894\\
1.33600000000024	3614.52788081606\\
1.34000000000015	3612.65061626982\\
1.34400000000005	3611.79821904129\\
1.34799999999996	3611.41505547106\\
1.35199999999986	3611.2444218488\\
1.35599999999977	3611.1691059463\\
1.35999999999967	3611.13614394967\\
1.36399999999958	3611.12183540734\\
1.36999999999989	3611.11407830763\\
1.3779999999997	3611.11163373074\\
1.40200000000004	3611.11111299076\\
2.05599999999959	3611.11053975525\\
2.05799999999999	3611.10869369903\\
2.0600000000004	3611.10318346933\\
2.0619999999999	3611.08972096497\\
2.0659999999998	3611.01235670307\\
2.07399999999961	3610.66374860609\\
2.07600000000002	3610.70373145242\\
2.07800000000043	3610.95188211898\\
2.08200000000033	3612.57368055343\\
2.08600000000024	3616.46251087747\\
2.09799999999996	3634.51279094316\\
2.10000000000036	3633.88236634644\\
2.10199999999986	3630.27681521856\\
2.10599999999977	3611.21346188552\\
2.11200000000008	3547.99883765664\\
2.13199999999961	3269.12012280937\\
2.13799999999992	3232.99788707491\\
2.14400000000023	3214.63146885897\\
2.14999999999964	3206.1140900971\\
2.15599999999995	3202.42915537039\\
2.16200000000026	3200.92272438734\\
2.16799999999967	3200.33640786707\\
2.17399999999998	3200.11807537326\\
2.18000000000029	3200.04000214223\\
2.18599999999969	3200.01311219005\\
2.19200000000001	3200.00416764636\\
2.19999999999982	3200.00086395721\\
2.21799999999985	3200.00002066403\\
2.65999999999985	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{opt. control ALWR}

\addplot [color=black, dotted,line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
0.0140000000001237	3611.11111111111\\
0.0159999999996217	3610.52149439757\\
0.0200000000004366	3607.43770714872\\
0.0219999999999345	3607.52034163288\\
0.024000000000342	3611.26563995846\\
0.0280000000002474	3634.70958631119\\
0.0339999999996508	3707.21740402223\\
0.0519999999996799	3959.18652631278\\
0.0600000000004002	4027.27607282742\\
0.068000000000211	4068.61247112864\\
0.0760000000000218	4091.24657429912\\
0.0820000000003347	4100.42851490552\\
0.0879999999997381	4105.58758710558\\
0.0940000000000509	4108.35532427313\\
0.100000000000364	4109.7796407927\\
0.105999999999767	4110.48599814581\\
0.11200000000008	4110.82503969154\\
0.118000000000393	4110.98315213295\\
0.123999999999796	4111.05503407605\\
0.130000000000109	4111.08698345161\\
0.136000000000422	4111.10090083984\\
0.141999999999825	4111.10685489641\\
0.149999999999636	4111.10981342023\\
0.166000000000167	4111.11099780221\\
0.265999999999622	4111.11111111108\\
0.268000000000029	4111.46685106072\\
0.270000000000437	4112.80264718405\\
0.274000000000342	4119.74554490434\\
0.278000000000247	4128.24059092714\\
0.279999999999745	4129.06104889484\\
0.282000000000153	4124.7378112952\\
0.286000000000058	4093.32417215628\\
0.292000000000371	3983.62804246862\\
0.304000000000087	3726.40888465721\\
0.3100000000004	3661.10272361949\\
0.315999999999804	3630.7161369994\\
0.322000000000116	3618.27934804608\\
0.328000000000429	3613.59715996309\\
0.333999999999833	3611.93715133417\\
0.340000000000146	3611.37577031127\\
0.345999999999549	3611.19325927439\\
0.350000000000364	3611.14818113269\\
0.354000000000269	3611.12764771988\\
0.359999999999673	3611.11594148919\\
0.365999999999985	3611.11249190685\\
0.377999999999702	3611.11121772422\\
0.47400000000016	3611.11111111111\\
0.515999999999622	3611.11111111111\\
0.518000000000029	3610.2269480453\\
0.524000000000342	3602.7358947958\\
0.52599999999984	3605.98836494755\\
0.529999999999745	3634.71145858778\\
0.536000000000058	3729.57022790971\\
0.557999999999993	4132.47322640821\\
0.568000000000211	4250.00888370845\\
0.578000000000429	4334.43961383308\\
0.590000000000146	4406.11425368205\\
0.601999999999862	4456.33014326634\\
0.613999999999578	4492.32339587625\\
0.626000000000204	4518.59892094307\\
0.63799999999992	4538.05066396641\\
0.649999999999636	4552.60150162479\\
0.662000000000262	4563.56945303738\\
0.673999999999978	4571.88244679089\\
0.685999999999694	4578.20820553353\\
0.69800000000032	4583.03531190326\\
0.712000000000444	4587.24995070957\\
0.725999999999658	4590.33270528621\\
0.738000000000284	4592.30293419939\\
0.75	4593.79846197304\\
0.761999999999716	4594.92013042392\\
0.774000000000342	4595.75533866416\\
0.797999999999774	4597.28707242353\\
0.8100000000004	4598.44057708136\\
0.828000000000429	4600.60059464706\\
0.854000000000269	4603.6541159215\\
0.869999999999891	4605.15664977519\\
0.884000000000015	4606.1713769798\\
0.895999999999731	4606.80582672061\\
0.905999999999949	4607.16573401189\\
0.91399999999976	4607.34404656753\\
0.920000000000073	4607.41541885805\\
0.923999999999978	4607.43423522866\\
0.926000000000386	4607.43525467109\\
0.927999999999884	4607.43080559495\\
0.931999999999789	4607.40591640543\\
0.938000000000102	4607.33033766443\\
0.945999999999913	4607.16368148066\\
0.956000000000131	4606.86292132636\\
0.970000000000255	4606.30646921403\\
0.989999999999782	4605.34427363193\\
1.02400000000034	4603.68071765142\\
1.02999999999975	4603.52803629389\\
1.03200000000015	4603.51387306357\\
1.03399999999965	4603.52528051362\\
1.03799999999956	4603.64253641339\\
1.04200000000037	4603.91060201574\\
1.04799999999977	4604.63193968639\\
1.05599999999959	4606.16121299135\\
1.08600000000024	4612.74617900869\\
1.09000000000015	4613.04868958569\\
1.09199999999964	4613.11052500623\\
1.09400000000005	4613.11034091042\\
1.09599999999955	4613.04715536315\\
1.10000000000036	4612.73116675391\\
1.10599999999977	4611.79766646661\\
1.11399999999958	4609.79549994337\\
1.1260000000002	4605.67112053078\\
1.15599999999995	4594.83904389251\\
1.17000000000007	4591.23474614648\\
1.18199999999979	4589.02267067919\\
1.19400000000041	4587.47522781198\\
1.19999999999982	4586.92350850145\\
1.20200000000023	4586.88748392456\\
1.20399999999972	4587.12919382119\\
1.20600000000013	4587.8940214744\\
1.21000000000004	4592.47582372868\\
1.21399999999994	4604.69342662367\\
1.21799999999985	4629.8746483776\\
1.22400000000016	4700.73582346525\\
1.23199999999997	4809.57873848127\\
1.23400000000038	4802.46361944479\\
1.23599999999988	4759.74703832356\\
1.23999999999978	4548.13333833636\\
1.25	3856.23505284126\\
1.25600000000031	3688.65642705212\\
1.26000000000022	3645.42671161783\\
1.26400000000012	3626.08964991457\\
1.26800000000003	3617.61383182727\\
1.27199999999993	3613.92711608747\\
1.27599999999984	3612.32819382313\\
1.27999999999975	3611.63591612286\\
1.28399999999965	3611.33674242573\\
1.28799999999956	3611.20777436964\\
1.29200000000037	3611.15235569395\\
1.29600000000028	3611.12863188259\\
1.30000000000018	3611.11851924423\\
1.30599999999959	3611.1131294523\\
1.3159999999998	3611.11133660373\\
1.36399999999958	3611.11111111157\\
2.05599999999959	3611.11053975525\\
2.05799999999999	3611.10869369903\\
2.0600000000004	3611.10318346933\\
2.0619999999999	3611.08972096497\\
2.0659999999998	3611.01235670307\\
2.07399999999961	3610.66374860609\\
2.07600000000002	3610.70373145242\\
2.07800000000043	3610.95188211898\\
2.08200000000033	3612.57368055343\\
2.08600000000024	3616.46251087747\\
2.09799999999996	3634.51279094316\\
2.10000000000036	3633.88236634644\\
2.10199999999986	3630.27681521856\\
2.10599999999977	3611.21346188552\\
2.11200000000008	3547.99883765664\\
2.13199999999961	3269.12012280937\\
2.13799999999992	3232.99788707491\\
2.14400000000023	3214.63146885897\\
2.14999999999964	3206.1140900971\\
2.15599999999995	3202.42915537039\\
2.16200000000026	3200.92272438734\\
2.16799999999967	3200.33640786707\\
2.17399999999998	3200.11807537326\\
2.18000000000029	3200.04000214223\\
2.18599999999969	3200.01311219005\\
2.19200000000001	3200.00416764636\\
2.19999999999982	3200.00086395721\\
2.21799999999985	3200.00002066403\\
2.65999999999985	3200\\
2.99799999999959	3200\\
};
%\addlegendentry{opt. control Greenberg}

\end{axis}
\end{tikzpicture}%

==> img/RampMetering_BVTQueue_in.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.32\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=300,
xlabel={$t$},
ylabel={queue $\queuelength_\Leftroad(t)$ at \emph{in} },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.0]
  table[row sep=crcr]{%
0	0\\
0.873999999999995	0\\
0.876000000000005	0.16709444996124\\
0.882000000000005	12.1210867529871\\
0.894000000000005	34.1861346406244\\
0.936000000000007	99.9976288450187\\
1.00800000000001	209.942953647962\\
1.018	220.246408356009\\
1.02799999999999	227.212940429532\\
1.036	230.807356293928\\
1.04400000000001	232.998540782248\\
1.05000000000001	233.884403356467\\
1.054	234.166654960052\\
1.05600000000001	234.22424131185\\
1.05799999999999	234.229701745176\\
1.06	234.185512263398\\
1.06399999999999	233.957363784055\\
1.06999999999999	233.296743935787\\
1.078	231.896799897496\\
1.08799999999999	229.445523475204\\
1.102	224.965617940991\\
1.12	217.878276784493\\
1.148	205.235847508266\\
1.19800000000001	180.858341057406\\
1.27199999999999	143.010792174745\\
1.34999999999999	101.424162277507\\
1.47399999999999	32.6990794062406\\
1.53399999999999	0\\
3	0\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed,line width=1.0]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
%\addlegendentry{data2}

\addplot [color=black, dotted,line width=1.0]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> img/RampMetering_BVTQueue_ramp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.32\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=300,
xlabel={$t$},
ylabel={queue $\queuelength_\Rightroad(t)$ at \emph{ramp} },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1.0]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed,line width=1.0]
  table[row sep=crcr]{%
0	0\\
0.50200000000001	0\\
0.507999999999981	3.82367140015646\\
0.767999999999972	150.075983357295\\
0.951999999999998	262.63052471546\\
1.05599999999998	171.744017915727\\
1.25	4.59721707619957\\
1.25400000000002	1.59493896489948e-06\\
3	0\\
};
%\addlegendentry{data2}

\addplot [color=black, dotted,line width=1.0]
  table[row sep=crcr]{%
0	0\\
0.50200000000001	0\\
0.50800000000001	3.52969119828998\\
0.891999999999996	198.461763447234\\
0.951999999999998	229.148661837735\\
1.11000000000001	74.624294224379\\
1.18600000000001	1.33087053801779\\
1.19	0.350654336304018\\
1.19399999999999	0.092389499997438\\
1.19800000000001	0.0243425471356034\\
1.202	0.00641371152636339\\
1.20599999999999	0.00168986816845518\\
1.214	0.000117311241552898\\
1.27799999999999	0\\
3	0\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> img/RampMetering_Inflows.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=5000,
xlabel={$t$},
ylabel={inflow},
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=black,line width=1.0]
  table[row sep=crcr]{%
0	3611.11111111111\\
2	3611.11111111111\\
2.00199999999995	3200\\
3	3200\\
};
\addlegendentry{flow \emph{in}}

\addplot [color=black, dashed,line width=1.0]
  table[row sep=crcr]{%
0	500\\
0.25	500\\
0.251999999999953	0\\
0.5	0\\
0.501999999999953	1500\\
0.948000000000093	1500\\
0.950000000000045	0\\
3	0\\
};
\addlegendentry{flow \emph{ramp}}

\end{axis}
\end{tikzpicture}%

==> img/RampMetering_controls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
xlabel={$t$},
ylabel={$\control(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=black, dashed,line width=1.0] table[row sep=crcr] {%
0	1\\
0.5	0.470575327258505\\
0.75	0.444145268048465\\
1	0.430790723813216\\
1.25	0.999997329429308\\
1.5	1\\
2.75	1\\
};
\addlegendentry{opt. control ALWR}

\addplot[const plot, color=black, dotted,line width=1.0] table[row sep=crcr] {%
0	1\\
0.5	0.497300800155455\\
0.75	0.494275846745833\\
1	0.486699483298891\\
1.25	0.999937572626162\\
1.5	0.999999191491467\\
2.75	0.999999191491467\\
};
\addlegendentry{opt. control Greenberg}

\end{axis}
\end{tikzpicture}%

==> img/regionII.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	\setlength\fwidth{0.5\textwidth}
	\begin{axis}[%
		width=0.951\fwidth,
		height=0.75\fwidth,
		at={(0\fwidth,0\fwidth)},
		scale only axis,
		xmin=338.0873,
		xmax=600,
		xtick={ 338.0873},
		xticklabels={$\rho_{\lim}$},
		xlabel={$\rho_\Leftroad$},
		ymin=300,
		ymax=600,
		ytick={  300},
		yticklabels={ $\frac{\rhomax}{2}$},
		ylabel={$\rho_\Rightroad$},
		axis background/.style={fill=white},
		legend style={at={(0.35,0.95)}, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=black,dotted, line width=1.0pt]
	  table[row sep=crcr]{%
		299	349.666111111111\\
		317	355.506111111111\\
		335	360.986111111111\\
		353	366.106111111111\\
		371	370.866111111111\\
		389	375.266111111111\\
		407	379.306111111111\\
		425	382.986111111111\\
		443	386.306111111111\\
		461	389.266111111111\\
		479	391.866111111111\\
		497	394.106111111111\\
		515	395.986111111111\\
		533	397.506111111111\\
		551	398.666111111111\\
		569	399.466111111111\\
		587	399.906111111111\\
		600	400\\
	};
		\addlegendentry{$\tilderhoequalssigmal(\rho_\Leftroad)$}
		
				\addplot [color=black,solid, line width=1.0pt]
		table[row sep=crcr]{%
			300	300\\
			370.820393249937 370.820393249937 \\
		};
		\addlegendentry{$\rho_\Leftroad$}
		
		\addplot [name path=A, color=blue, line width=1.0pt]
		table[row sep=crcr]{%
			338.087258745563	377.976314968462\\
			359.787258745563	373.140796063618\\
			381.087258745563	368.746881696886\\
			401.987258745563	364.787173430891\\
			422.487258745563	361.25280774349\\
			442.687258745563	358.11883435576\\
			462.587258745563	355.378793898876\\
			482.287258745563	353.013828555216\\
			501.787258745563	351.020295018541\\
			521.087258745563	349.393388953049\\
			540.287258745563	348.121440241821\\
			559.387258745563	347.202820050087\\
			578.387258745563	346.634827344537\\
			597.287258745563	346.413702079423\\
			599.987258745563	346.410161591881\\
		};
		
		
		\addplot [name path=B, color=blue, dotted, line width=1.0pt]
		table[row sep=crcr]{%
			338.087258745563	300\\
			338.387258745563	307.033173243888\\
			339.087258745563	312.83080186002\\
			340.087258745563	318.125376046725\\
			341.487258745563	323.595871089149\\
			343.187258745563	328.844290625477\\
			345.287258745563	334.191920178693\\
			347.687258745563	339.375556191786\\
			350.487258745563	344.610486675576\\
			353.687258745563	349.856583625351\\
			357.287258745563	355.086033989889\\
			361.287258745563	360.278059859757\\
			365.687258745563	365.416095519318\\
			370.487258745563	370.486197231076\\
			375.787258745563	375.567618033282\\
			381.487258745563	380.541614634536\\
			387.587258745563	385.40040676027\\
			394.187258745563	390.2057344478\\
			401.187258745563	394.86808931475\\
			408.687258745563	399.439085153056\\
			416.587258745563	403.843247125292\\
			424.987258745563	408.122694192952\\
			433.787258745563	412.212885598506\\
			442.987258745563	416.106745564117\\
			452.687258745563	419.832949556642\\
			462.787258745563	423.339091427951\\
			473.287258745563	426.616202209886\\
			484.187258745563	429.654321867667\\
			495.487258745563	432.442425014455\\
			507.087258745563	434.948207706945\\
			519.087258745563	437.184117502379\\
			531.387258745563	439.120581233934\\
			543.887258745563	440.737518637352\\
			556.587258745563	442.032390734389\\
			569.487258745563	443.000103319449\\
			582.487258745563	443.629430492398\\
			595.587258745563	443.9178462062\\
			599.987258745563	443.93737405685\\
		};
		
		
		\addplot [ name path=C,color=black, line width=1.0pt]
		table[row sep=crcr]{%
			370.820393249937	370.820393249937\\
			599.920393249937	599.920393249937\\
		};
		
		
		\addplot [name path=D,color=black, line width=1.0pt]
		table[row sep=crcr]{%
			338.087258745563	0\\
			338.087258745563	600\\
		};
		
		
		\addplot [name path=E,color=black, line width=1.0pt]
		table[row sep=crcr]{%
			338.087258745563	300\\
			600	300\\
		};
		
		
\node[] at (axis cs: 347,358) {II};
\node[] at (axis cs: 420,330) {III};
\node[]  at (axis cs:533,480){V};
\node[] at (axis cs: 500,385) {VI};

		
		\path[name path=lim] (axis cs:338.0873,0) -- (axis cs:600,0);
		
		
		\addplot[gray!40] fill between[of=C and E];
		\addplot[gray!40] fill between[of=B and E];
		\addplot[gray!40] fill between[of=B and lim];
		
	\end{axis}
	
	
\end{tikzpicture}%

==> img/zzzALWRARComparison_densities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.00,
xmax=0.1,
xtick={0, 0.05, 0.1},
scaled ticks=false,
xlabel={$t$},
ylabel={$\rho_\Leftroad(0,t)$},
ymin=140,
ymax=165,
axis background/.style={fill=white},
		legend style={at={(0.02,0.02)}, anchor=south west, font=\small, legend columns = 2, draw=white!15!black}
]
\addplot [color=mygray,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	146.888888888889\\
	0.00399999999999068	150.505130315501\\
	0.00600000000000023	152.234593451075\\
	0.00800000000000978	153.020617353206\\
	0.00999999999999091	153.369069746187\\
	0.0120000000000005	153.521785299533\\
	0.01400000000001	153.5883754878\\
	0.0159999999999911	153.617346611456\\
	0.0180000000000007	153.629938656424\\
	0.0200000000000102	153.635409352334\\
	0.0219999999999914	153.637785692605\\
	0.0240000000000009	153.638817835458\\
	0.0260000000000105	153.639266122149\\
	0.0279999999999916	153.639460821857\\
	0.0320000000000107	153.639582109512\\
	0.0420000000000016	153.639609871047\\
	0.102000000000004	153.639610306789\\
};
%\addlegendentry{data1}

\addplot [color=myblue,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	149.993512747028\\
	0.00399999999999068	155.55897152603\\
	0.00600000000000023	158.215467264387\\
	0.00800000000000978	159.37195915567\\
	0.00999999999999091	159.852939869022\\
	0.0120000000000005	160.048962203112\\
	0.01400000000001	160.128174002215\\
	0.0159999999999911	160.160072016282\\
	0.0180000000000007	160.172899047082\\
	0.0200000000000102	160.178054209259\\
	0.0219999999999914	160.180125587746\\
	0.0240000000000009	160.180957805109\\
	0.0260000000000105	160.181292152612\\
	0.0279999999999916	160.181426476411\\
	0.0320000000000107	160.181502120415\\
	0.0480000000000018	160.181516669187\\
	0.102000000000004	160.181516679066\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	149.993512747028\\
	0.00399999999999068	156.250898460134\\
	0.00600000000000023	159.433048782631\\
	0.00800000000000978	160.739814586218\\
	0.00999999999999091	161.124056319014\\
	0.0120000000000005	161.121716245825\\
	0.01400000000001	160.985437036446\\
	0.0159999999999911	160.822334943786\\
	0.0180000000000007	160.67306701722\\
	0.0200000000000102	160.549748259465\\
	0.0219999999999914	160.452988675145\\
	0.0240000000000009	160.379317545276\\
	0.0260000000000105	160.324305053575\\
	0.0279999999999916	160.283783119993\\
	0.0300000000000011	160.254242753935\\
	0.0320000000000107	160.232888771658\\
	0.0339999999999918	160.217564840356\\
	0.0360000000000014	160.206641344408\\
	0.0380000000000109	160.198904236283\\
	0.039999999999992	160.193458690431\\
	0.0420000000000016	160.18965077479\\
	0.0440000000000111	160.187006044577\\
	0.0459999999999923	160.185182494459\\
	0.0480000000000018	160.18393507292\\
	0.0500000000000114	160.183089223234\\
	0.0519999999999925	160.182521330986\\
	0.054000000000002	160.182144381998\\
	0.0560000000000116	160.181897509902\\
	0.0579999999999927	160.181738423168\\
	0.0620000000000118	160.181576123441\\
	0.0680000000000121	160.181507983543\\
	0.0879999999999939	160.181513617545\\
	0.102000000000004	160.181516385636\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	149.993512747028\\
	0.00399999999999068	156.312318284977\\
	0.00600000000000023	159.627363378478\\
	0.00800000000000978	161.082917520519\\
	0.00999999999999091	161.588372804822\\
	0.0120000000000005	161.665772453606\\
	0.01400000000001	161.569973544721\\
	0.0159999999999911	161.415620780426\\
	0.0180000000000007	161.251627738458\\
	0.0200000000000102	161.097518125826\\
	0.0219999999999914	160.959990457378\\
	0.0240000000000009	160.840291628653\\
	0.0260000000000105	160.737468528507\\
	0.0279999999999916	160.649788978536\\
	0.0300000000000011	160.575351627305\\
	0.0320000000000107	160.512336908366\\
	0.0339999999999918	160.459099666825\\
	0.0360000000000014	160.414192789637\\
	0.0380000000000109	160.376361766997\\
	0.039999999999992	160.34452802184\\
	0.0420000000000016	160.317768907496\\
	0.0440000000000111	160.295297786347\\
	0.0459999999999923	160.276445573182\\
	0.0480000000000018	160.260644212722\\
	0.0500000000000114	160.247412155113\\
	0.0519999999999925	160.23634172055\\
	0.054000000000002	160.227088178403\\
	0.0560000000000116	160.219360349177\\
	0.0579999999999927	160.21291254236\\
	0.0600000000000023	160.20753765709\\
	0.0620000000000118	160.203061289681\\
	0.063999999999993	160.199336709644\\
	0.0660000000000025	160.196240582644\\
	0.0680000000000121	160.1936693343\\
	0.0699999999999932	160.191536062693\\
	0.0720000000000027	160.189767919838\\
	0.0740000000000123	160.188303893356\\
	0.0759999999999934	160.187092929158\\
	0.078000000000003	160.186092344318\\
	0.0800000000000125	160.1852664866\\
	0.0819999999999936	160.184585603374\\
	0.0840000000000032	160.184024888111\\
	0.0860000000000127	160.183563677296\\
	0.0879999999999939	160.183184774655\\
	0.092000000000013	160.18261912705\\
	0.0960000000000036	160.182240291877\\
	0.0999999999999943	160.181988021597\\
	0.102000000000004	160.181895892929\\
};
%\addlegendentry{data4}

\addplot [color=black, dotted,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	149.993512747028\\
	0.00399999999999068	156.351034961535\\
	0.00600000000000023	159.758047873485\\
	0.00800000000000978	161.330975742085\\
	0.00999999999999091	161.951049190707\\
	0.0120000000000005	162.126597913747\\
	0.01400000000001	162.108571533224\\
	0.0159999999999911	162.01201144476\\
	0.0180000000000007	161.887808237752\\
	0.0219999999999914	161.631646918905\\
	0.0240000000000009	161.512497690144\\
	0.0260000000000105	161.401664951189\\
	0.0279999999999916	161.299263236004\\
	0.0300000000000011	161.204972282789\\
	0.0320000000000107	161.11830590681\\
	0.0339999999999918	161.038729466543\\
	0.0360000000000014	160.965710426844\\
	0.0380000000000109	160.898739312649\\
	0.039999999999992	160.837337566701\\
	0.0420000000000016	160.781059644501\\
	0.0440000000000111	160.729492611027\\
	0.0459999999999923	160.68225469531\\
	0.0480000000000018	160.638993452598\\
	0.0500000000000114	160.599383823185\\
	0.0519999999999925	160.563126215104\\
	0.054000000000002	160.529944665047\\
	0.0560000000000116	160.499585098984\\
	0.0579999999999927	160.471813699018\\
	0.0600000000000023	160.446415376285\\
	0.0620000000000118	160.423192346662\\
	0.063999999999993	160.401962804692\\
	0.0660000000000025	160.382559690633\\
	0.0680000000000121	160.364829545341\\
	0.0699999999999932	160.348631447769\\
	0.0720000000000027	160.333836029962\\
	0.0740000000000123	160.320324564609\\
	0.0759999999999934	160.307988120443\\
	0.078000000000003	160.29672678096\\
	0.0800000000000125	160.28644892219\\
	0.0819999999999936	160.277070545451\\
	0.0840000000000032	160.268514661271\\
	0.0860000000000127	160.260710720856\\
	0.0879999999999939	160.253594091727\\
	0.0900000000000034	160.247105574324\\
	0.092000000000013	160.241190956608\\
	0.0939999999999941	160.235800603858\\
	0.0960000000000036	160.230889081056\\
	0.0980000000000132	160.226414805418\\
	0.0999999999999943	160.222339726806\\
	0.102000000000004	160.218629033889\\
};
%\addlegendentry{data5}

\addplot [color=myred,line width=1.0]
table[row sep=crcr]{%
	0	140\\
	0.00200000000000955	149.993512747028\\
	0.00399999999999068	156.39711566735\\
	0.00600000000000023	159.921732678862\\
	0.00800000000000978	161.660268900617\\
	0.00999999999999091	162.463816190603\\
	0.0120000000000005	162.823007004426\\
	0.01400000000001	162.981056859167\\
	0.0159999999999911	163.050108602131\\
	0.0180000000000007	163.08018256126\\
	0.0200000000000102	163.093262607758\\
	0.0219999999999914	163.098948094244\\
	0.0240000000000009	163.101418752666\\
	0.0260000000000105	163.102492268712\\
	0.0279999999999916	163.102958694951\\
	0.0300000000000011	163.103161345651\\
	0.0339999999999918	163.10328764487\\
	0.0440000000000111	163.103316621272\\
	0.063999999999993	163.103355727031\\
	0.0699999999999932	163.103463202121\\
	0.0740000000000123	163.103636584027\\
	0.078000000000003	163.103969292045\\
	0.0800000000000125	163.104228003162\\
	0.0819999999999936	163.104571944374\\
	0.0840000000000032	163.105023658188\\
	0.0860000000000127	163.105610188118\\
	0.0879999999999939	163.106363666603\\
	0.0900000000000034	163.107321928103\\
	0.092000000000013	163.108529141424\\
	0.0939999999999941	163.110036454628\\
	0.0960000000000036	163.111902645271\\
	0.0980000000000132	163.114194768158\\
	0.0999999999999943	163.11698879244\\
	0.102000000000004	163.120370219566\\
};
%\addlegendentry{data6}

\end{axis}
\end{tikzpicture}%

==> img/zzzALWRARComparison_fluxes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	\setlength\fwidth{0.35\textwidth}
	\begin{axis}[%
		scaled x ticks = false,
		width=0.951\fwidth,
		height=0.75\fwidth,
		at={(0\fwidth,0\fwidth)},
		scale only axis,
		xmin=0.0,
		xmax=0.1,
		xtick={0, 0.05, 0.1},
		ymin=3300,
		ymax=4600,
		xlabel={$t$},
		ylabel={$(\rho v)_\Rightroad (0,t)$},
		axis background/.style={fill=white},
		legend style={at={(0.02,0.02)}, anchor=south west, font=\small, legend columns = 2, draw=white!15!black}
		]
\addplot [mygray, line width=1.0]
table[row sep=crcr]{%
0	4500\\
0.101999999999862	4500\\
};
%\addlegendentry{data1}

\addplot [myblue, line width=1.0]
table[row sep=crcr]{%
0	3723.84403546519\\
0.00199999999995271	3609.50022555202\\
0.00399999999990541	3560.34412368753\\
0.00599999999985812	3540.48816706962\\
0.00799999999981083	3532.56735822217\\
0.0100000000002183	3529.40196276056\\
0.012000000000171	3528.13359940983\\
0.0140000000001237	3527.62461994433\\
0.0160000000000764	3527.42023637785\\
0.0180000000000291	3527.33814204254\\
0.0199999999999818	3527.30516360303\\
0.0219999999999345	3527.29191509055\\
0.0239999999998872	3527.28659263261\\
0.0259999999998399	3527.2844543721\\
0.0279999999997926	3527.28359533821\\
0.0300000000002001	3527.28325022585\\
0.0320000000001528	3527.2831115787\\
0.0360000000000582	3527.28303350038\\
0.0520000000001346	3527.28301848344\\
0.101999999999862	3527.28301847324\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed,line width=1.0]
  table[row sep=crcr]{%
	0	3723.84403546519\\
	0.00199999999995271	3691.05317390699\\
	0.00399999999990541	3655.12826183422\\
	0.00599999999985812	3624.20675494823\\
	0.00799999999981083	3599.58331354141\\
	0.0100000000002183	3580.69569797176\\
	0.012000000000171	3566.49791514204\\
	0.0140000000001237	3555.93892383086\\
	0.0160000000000764	3548.13504059983\\
	0.0180000000000291	3542.39440623199\\
	0.0199999999999818	3538.18925838015\\
	0.0219999999999345	3535.12126317757\\
	0.0239999999998872	3532.89180232808\\
	0.0259999999998399	3531.27820758797\\
	0.0279999999997926	3530.11518114481\\
	0.0300000000002001	3529.28050453709\\
	0.0320000000001528	3528.68415979317\\
	0.0340000000001055	3528.2600999473\\
	0.0360000000000582	3527.96005338022\\
	0.0380000000000109	3527.74887922786\\
	0.0399999999999636	3527.60109941411\\
	0.0419999999999163	3527.49831917133\\
	0.043999999999869	3527.4273157136\\
	0.0459999999998217	3527.3786274011\\
	0.0479999999997744	3527.34551636389\\
	0.0500000000001819	3527.32320872901\\
	0.0520000000001346	3527.30834040598\\
	0.0540000000000873	3527.29855449161\\
	0.05600000000004	3527.29221006793\\
	0.0579999999999927	3527.28817250944\\
	0.0599999999999454	3527.28566318657\\
	0.0619999999998981	3527.28415226702\\
	0.0639999999998508	3527.2832826511\\
	0.0659999999998035	3527.28281629514\\
	0.068000000000211	3527.28259655636\\
	0.0700000000001637	3527.28252194541\\
	0.0740000000000691	3527.28257459297\\
	0.0859999999997854	3527.28290221571\\
	0.0960000000000036	3527.28299456959\\
	0.101999999999862	3527.28301061808\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted,line width=1.0]
table[row sep=crcr]{%
0	3723.84403546519\\
0.00199999999995271	3704.70428330942\\
0.00399999999990541	3681.67307430079\\
0.00599999999985812	3659.61726721708\\
0.00799999999981083	3639.87794539779\\
0.0100000000002183	3622.72183953857\\
0.012000000000171	3608.02009211111\\
0.0140000000001237	3595.50079328547\\
0.0160000000000764	3584.86924508464\\
0.0180000000000291	3575.8541202755\\
0.0199999999999818	3568.21781071348\\
0.0219999999999345	3561.75529227506\\
0.0239999999998872	3556.29066504918\\
0.0259999999998399	3551.67349854648\\
0.0279999999997926	3547.77539443538\\
0.0300000000002001	3544.48690122495\\
0.0320000000001528	3541.714813629\\
0.0340000000001055	3539.37983340759\\
0.0360000000000582	3537.41455199077\\
0.0380000000000109	3535.76171491094\\
0.0399999999999636	3534.372731303\\
0.0419999999999163	3533.20639558874\\
0.043999999999869	3532.22779237717\\
0.0459999999998217	3531.40735927986\\
0.0479999999997744	3530.72008563729\\
0.0500000000001819	3530.14482807108\\
0.0520000000001346	3529.66372634292\\
0.0540000000000873	3529.26170524646\\
0.05600000000004	3528.92605021668\\
0.0579999999999927	3528.64604604412\\
0.0599999999999454	3528.41266956048\\
0.0619999999998981	3528.21832844272\\
0.0639999999998508	3528.05663939198\\
0.0659999999998035	3527.92223990084\\
0.068000000000211	3527.81062864928\\
0.0700000000001637	3527.71803028193\\
0.0720000000001164	3527.64128093239\\
0.0740000000000691	3527.57773138792\\
0.0760000000000218	3527.5251652409\\
0.0779999999999745	3527.48172976241\\
0.0799999999999272	3527.44587756705\\
0.0819999999998799	3527.41631742355\\
0.0839999999998327	3527.39197281072\\
0.0859999999997854	3527.3719470273\\
0.0880000000001928	3527.35549384323\\
0.0900000000001455	3527.34199283243\\
0.0920000000000982	3527.33092865744\\
0.0940000000000509	3527.32187368729\\
0.0960000000000036	3527.31447342466\\
0.0979999999999563	3527.30843429847\\
0.0999999999999091	3527.30351344697\\
0.101999999999862	3527.2995101741\\
};
%\addlegendentry{data4}

\addplot [color=black, dotted,line width=1.0]
table[row sep=crcr]{%
0	3723.84403546519\\
0.00199999999995271	3713.40009501799\\
0.00799999999981083	3673.56791768605\\
0.0100000000002183	3661.42048707774\\
0.012000000000171	3650.19369512124\\
0.0140000000001237	3639.86631025276\\
0.0160000000000764	3630.38259934576\\
0.0180000000000291	3621.67951399864\\
0.0199999999999818	3613.69565517068\\
0.0219999999999345	3606.37341951631\\
0.0239999999998872	3599.65935391853\\
0.0259999999998399	3593.50408515876\\
0.0279999999997926	3587.86210667416\\
0.0300000000002001	3582.69151518493\\
0.0320000000001528	3577.95374318475\\
0.0340000000001055	3573.61330417945\\
0.0360000000000582	3569.63755455244\\
0.0380000000000109	3565.99647234539\\
0.0399999999999636	3562.66245235033\\
0.0419999999999163	3559.61011658337\\
0.043999999999869	3556.81613911216\\
0.0459999999998217	3554.25908422185\\
0.0479999999997744	3551.91925695806\\
0.0500000000001819	3549.77856514304\\
0.0520000000001346	3547.82039202068\\
0.0540000000000873	3546.02947874294\\
0.05600000000004	3544.39181596454\\
0.0579999999999927	3542.89454386417\\
0.0599999999999454	3541.52585995818\\
0.0619999999998981	3540.27493411819\\
0.0639999999998508	3539.13183024625\\
0.0659999999998035	3538.08743410055\\
0.068000000000211	3537.1333868021\\
0.0700000000001637	3536.262023587\\
0.0720000000001164	3535.46631740142\\
0.0740000000000691	3534.73982696628\\
0.0760000000000218	3534.0766489667\\
0.0779999999999745	3533.47137404711\\
0.0799999999999272	3532.91904631732\\
0.0819999999998799	3532.41512609669\\
0.0839999999998327	3531.95545564491\\
0.0859999999997854	3531.53622764642\\
0.0880000000001928	3531.15395623365\\
0.0900000000001455	3530.80545035059\\
0.0920000000000982	3530.48778927311\\
0.0940000000000509	3530.1983001167\\
0.0960000000000036	3529.93453717519\\
0.0979999999999563	3529.69426294574\\
0.0999999999999091	3529.47543070672\\
0.101999999999862	3529.27616852509\\
};
%\addlegendentry{data5}

\addplot [myred, line width=1.0]
table[row sep=crcr]{%
0	3723.84403546519\\
0.0500000000001819	3723.84406899043\\
0.0540000000000873	3723.84417380007\\
0.05600000000004	3723.84429674612\\
0.0579999999999927	3723.84450921961\\
0.0599999999999454	3723.84486385504\\
0.0619999999998981	3723.8454376402\\
0.0639999999998508	3723.84634037941\\
0.0659999999998035	3723.84772515423\\
0.068000000000211	3723.84980101017\\
0.0700000000001637	3723.85284807619\\
0.0720000000001164	3723.85723529378\\
0.0740000000000691	3723.86344089405\\
0.0760000000000218	3723.87207571582\\
0.0779999999999745	3723.88390940624\\
0.0799999999999272	3723.89989948917\\
0.0819999999998799	3723.92122322703\\
0.0839999999998327	3723.94931214075\\
0.0859999999997854	3723.98588899087\\
0.0880000000001928	3724.0330069627\\
0.0900000000001455	3724.09309074094\\
0.0920000000000982	3724.16897910592\\
0.0940000000000509	3724.26396863488\\
0.0960000000000036	3724.38185805003\\
0.0979999999999563	3724.52699271957\\
0.0999999999999091	3724.7043087907\\
0.101999999999862	3724.91937641395\\
};
%\addlegendentry{data6}

\end{axis}
\end{tikzpicture}%

==> img/zzzCase1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
legend style={font=\small},
scaled ticks=false,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=700,
xtick={264.575131106459,350},
xticklabels={,$\rho_\Rightroad$},
ymin=0,
ymax=30000,
ytick={14583.3333333333},
yticklabels={{$\LWRsupply(\rho_\Rightroad)$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	15000\\
301	14999.8333333333\\
302.200000000001	14999.1933333333\\
303.5	14997.9583333333\\
304.9	14995.9983333333\\
306.5	14992.9583333333\\
308.200000000001	14988.7933333333\\
310.1	14982.9983333333\\
312.200000000001	14975.1933333333\\
314.4	14965.44\\
316.799999999999	14952.96\\
319.4	14937.2733333333\\
322.200000000001	14917.86\\
325.200000000001	14894.16\\
328.4	14865.5733333333\\
331.799999999999	14831.46\\
335.4	14791.14\\
339.200000000001	14743.8933333333\\
343.200000000001	14688.96\\
347.4	14625.54\\
351.799999999999	14552.7933333333\\
356.4	14469.84\\
361.200000000001	14375.76\\
366.200000000001	14269.5933333333\\
371.4	14150.34\\
376.700000000001	14019.5183333333\\
382.200000000001	13873.86\\
387.9	13712.265\\
393.799999999999	13533.5933333333\\
399.9	13336.665\\
406.200000000001	13120.26\\
412.700000000001	12883.1183333333\\
419.4	12623.94\\
426.299999999999	12341.385\\
433.4	12034.0733333333\\
440.700000000001	11700.585\\
448.200000000001	11339.46\\
455.9	10949.1983333333\\
463.799999999999	10528.26\\
471.9	10075.065\\
480.200000000001	9587.99333333333\\
488.700000000001	9065.385\\
497.4	8505.54\\
506.299999999999	7906.71833333333\\
515.4	7267.14\\
524.700000000001	6584.985\\
534.200000000001	5858.39333333333\\
543.9	5085.465\\
553.799999999999	4264.26\\
563.9	3392.79833333334\\
574.200000000001	2469.06\\
584.700000000001	1490.985\\
595.4	456.473333333335\\
600	0\\
};
\addlegendentry{LWR supply}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	12031.456446159\\
352.299999999999	12031.2754629167\\
353.6	12030.60352\\
355	12029.3229166667\\
356.5	12027.30734375\\
358.1	12024.42056375\\
359.9	12020.25961125\\
361.799999999999	12014.81319\\
363.9	12007.5269279167\\
366.200000000001	11998.01201\\
368.700000000001	11985.8383745833\\
371.299999999999	11971.1405420833\\
374.1	11952.9724970833\\
377.1	11930.79402625\\
380.299999999999	11904.0190795833\\
383.700000000001	11872.0142704167\\
387.200000000001	11835.2068266667\\
390.9	11791.9974404167\\
394.799999999999	11741.6239733333\\
398.9	11683.2707404167\\
403.1	11617.69975125\\
407.5	11542.6497395833\\
412.1	11457.15783875\\
416.799999999999	11362.30144\\
421.700000000001	11255.2380120833\\
426.799999999999	11134.8421066667\\
432	11002.56\\
437.4	10854.88533\\
443	10690.5129166667\\
448.700000000001	10511.3153745833\\
454.6	10313.03287\\
460.6	10097.8643033333\\
466.799999999999	9861.00477333333\\
473.200000000001	9600.81789333333\\
479.700000000001	9320.03200375\\
486.4	9012.92714666667\\
493.200000000001	8682.63256\\
500.200000000001	8322.76944333333\\
507.299999999999	7936.89944208334\\
514.6	7517.93720333334\\
522	7069.91\\
529.5	6591.52119791667\\
537.200000000001	6074.55016\\
545	5523.80208333334\\
553	4930.22541666667\\
561.1	4299.17859291668\\
569.299999999999	3629.09061708334\\
577.700000000001	2909.57882875\\
586.200000000001	2146.92167666667\\
594.799999999999	1339.37064000001\\
603.6	475.086853333351\\
608.299999999999	-2.44080374999612\\
};
\addlegendentry{ARZ supply}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
350	14583.3333333333\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
264.57513110646	12031.456446159\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	0	12031.456446159\\
	700	12031.456446159\\
};


\node[pin={[pin distance=0.15cm]90:$\tilde{\rho}$}] at (axis description cs:0.3780,0) {};
\end{axis}
\end{tikzpicture}%

==> img/zzzCase2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
legend style={font=\small},
scaled ticks = false,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={450,519.615242270663},
xticklabels={$\rho_\Rightroad$},
ymin=0,
ymax=30000,
ytick={11250,15000},
yticklabels={$\LWRsupply(\rho_\Rightroad)$, $\fmax$},
%extra x ticks={550.273},
%extra x tick labels={$\hat{\rho}$},
%extra x tick style={ %major tick length=0.6cm
%	xticklabel style={yshift=0.95ex, anchor=south}
%},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	15000\\
301.299999999999	14999.7183333333\\
302.799999999999	14998.6933333333\\
304.5	14996.625\\
306.299999999999	14993.385\\
308.4	14988.24\\
310.700000000001	14980.9183333333\\
313.200000000001	14970.96\\
316	14957.3333333333\\
319.1	14939.1983333333\\
322.4	14916.3733333333\\
326	14887.3333333333\\
329.9	14850.9983333333\\
334	14807.3333333333\\
338.4	14754.24\\
343.1	14690.3983333333\\
348.1	14614.3983333333\\
353.4	14524.74\\
358.9	14421.7983333333\\
364.700000000001	14302.3183333333\\
370.799999999999	14164.56\\
377.200000000001	14006.6933333333\\
383.799999999999	13829.5933333333\\
390.700000000001	13628.9183333333\\
397.9	13402.5983333333\\
405.4	13148.4733333333\\
413.200000000001	12864.2933333333\\
421.200000000001	12551.76\\
429.5	12204.9583333333\\
438.1	11821.3983333333\\
447	11398.5\\
456.200000000001	10933.5933333333\\
465.700000000001	10423.9183333333\\
475.4	9872.47333333333\\
485.4	9271.14\\
495.700000000001	8616.91833333334\\
506.299999999999	7906.71833333333\\
517.200000000001	7137.36\\
528.299999999999	6313.185\\
539.700000000001	5423.985\\
551.4	4466.34\\
563.4	3436.74\\
575.700000000001	2331.58499999999\\
588.299999999999	1147.185\\
600	0\\
};
\addlegendentry{LWR supply}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	16137.4306091976\\
388.6	16137.1568811111\\
390.1	16136.1608748611\\
391.799999999999	16134.14769\\
393.6	16130.98752\\
395.700000000001	16125.95715375\\
398	16118.7788888889\\
400.5	16108.98609375\\
403.299999999999	16095.5411198611\\
406.299999999999	16078.2113823611\\
409.6	16055.6282311111\\
413.1	16027.61387625\\
416.9	15992.4223876389\\
420.9	15949.95814875\\
425.200000000001	15898.0484711111\\
429.799999999999	15835.2622788889\\
434.6	15761.6647588889\\
439.700000000001	15674.3223926389\\
445	15573.4548611111\\
450.5	15457.7656076389\\
456.299999999999	15323.46089625\\
462.299999999999	15171.06217125\\
468.6	14996.11377\\
475.1	14799.3643401389\\
481.799999999999	14579.05119\\
488.799999999999	14329.6173511111\\
496	14052.2311111111\\
503.4	13744.80843\\
511	13405.1623611111\\
518.9	13026.0324626389\\
527	12609.2801388889\\
535.299999999999	12152.3441698611\\
543.799999999999	11652.5433788889\\
552.5	11107.0724826389\\
561.4	10512.9978411111\\
570.5	9867.25310763889\\
579.9	9158.87536125001\\
589.5	8391.34828125\\
599.299999999999	7561.12754763889\\
609.299999999999	6664.51578375001\\
619.5	5697.65765625\\
629.9	4656.53487513889\\
640.5	3536.96109375001\\
651.200000000001	2345.99864888888\\
662.1	1068.88596375\\
670.9	-9.95261513888181\\
};
\addlegendentry{ARZ supply}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
450	11250\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
519.615242270664	12990.3810567666\\
};
%\addplot [color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0	11250\\
%1000	11250\\
%};
\node[pin={[pin distance=0.15cm]90:$\tilde{\rho}$}] at (axis description cs:0.519615242270663,0) {};
%\addplot [color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	550.273	0\\
%	550.273	30000\\
%};

\addplot [color=red, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	0	12990.3810567666\\
	1000	12990.3810567666\\
};
\end{axis}

\end{tikzpicture}%

==> img/zzzCase2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
legend style={font=\small},
scaled ticks=false,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1000,
xtick={427.200187265877,450},
xticklabels={,$\rho_\Rightroad$},
ymin=0,
ymax=30000,
ytick={11250,15000},
yticklabels={$\LWRsupply(\rho_\Rightroad)$,$\fmax$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	15000\\
301.299999999999	14999.7183333333\\
302.799999999999	14998.6933333333\\
304.5	14996.625\\
306.299999999999	14993.385\\
308.4	14988.24\\
310.700000000001	14980.9183333333\\
313.200000000001	14970.96\\
316	14957.3333333333\\
319.1	14939.1983333333\\
322.4	14916.3733333333\\
326	14887.3333333333\\
329.9	14850.9983333333\\
334	14807.3333333333\\
338.4	14754.24\\
343.1	14690.3983333333\\
348.1	14614.3983333333\\
353.4	14524.74\\
358.9	14421.7983333333\\
364.700000000001	14302.3183333333\\
370.799999999999	14164.56\\
377.200000000001	14006.6933333333\\
383.799999999999	13829.5933333333\\
390.700000000001	13628.9183333333\\
397.9	13402.5983333333\\
405.4	13148.4733333333\\
413.200000000001	12864.2933333333\\
421.200000000001	12551.76\\
429.5	12204.9583333333\\
438.1	11821.3983333333\\
447	11398.5\\
456.200000000001	10933.5933333333\\
465.700000000001	10423.9183333333\\
475.4	9872.47333333333\\
485.4	9271.14\\
495.700000000001	8616.91833333334\\
506.299999999999	7906.71833333333\\
517.200000000001	7137.36\\
528.299999999999	6313.185\\
539.700000000001	5423.985\\
551.4	4466.34\\
563.4	3436.74\\
575.700000000001	2331.58499999999\\
588.299999999999	1147.185\\
600	0\\
};
\addlegendentry{LWR supply}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	11667.4952705211\\
349	11667.2154166667\\
350.6	11666.19747\\
352.299999999999	11664.29629625\\
354.200000000001	11661.16721\\
356.299999999999	11656.4688129167\\
358.700000000001	11649.49541625\\
361.299999999999	11639.99758375\\
364.1	11627.49253875\\
367.200000000001	11610.87216\\
370.5	11589.9475520833\\
374.1	11563.2849970833\\
377.9	11530.7572029167\\
382	11490.56\\
386.299999999999	11442.6518545833\\
390.9	11384.8099404167\\
395.700000000001	11317.1029870833\\
400.799999999999	11236.8377066667\\
406.1	11144.2181970833\\
411.700000000001	11036.02505375\\
417.5	10912.6236979167\\
423.5	10772.64890625\\
429.799999999999	10611.99839\\
436.299999999999	10431.3458129167\\
443	10229.0545833333\\
450	10000\\
457.200000000001	9745.22816\\
464.6	9462.79470333333\\
472.200000000001	9150.65624333333\\
480	8806.66666666666\\
488.1	8423.68335541667\\
496.4	8003.55648\\
504.9	7543.76629875\\
513.6	7041.67285333334\\
522.5	6494.51171875\\
531.6	5899.38965333334\\
540.9	5253.28014875\\
550.4	4553.01888\\
560.1	3795.29905541668\\
570	2976.66666666667\\
580.1	2093.51563875001\\
590.4	1142.08288\\
600.9	118.443232083326\\
602.1	-2.04128624999066\\
};
\addlegendentry{ARZ supply}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
450	11250\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
427.200187265877	10680.0046816469\\
};
%\addplot [color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0	11250\\
%1000	11250\\
%};
%\addplot [color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	400	0\\
%	400	30000\\
%};

\addplot [color=red, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	0	10680.0046816469\\
	1000	10680.0046816469\\
};

\node[pin={[pin distance=0.15cm]90:$\tilde{\rho}$}] at (axis description cs:0.427200187265877,0) {};
\end{axis}
\end{tikzpicture}%

==> img/zzzLWRvsARSupply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.4\textwidth}
\begin{axis}[%
scaled ticks=false,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xtick={0,300, 375.2777, 469.9291,600},
xticklabels={0,$\frac{\rhomax}{2}$, $\fluxmax_b$, $\fluxmax_a$, $\rhomax$},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=40000,
ytick={15000},
yticklabels={\small $\fmax$},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={at={(0.03,0.7)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns ={2},
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	15000\\
301	14999.8333333333\\
302.1	14999.265\\
303.299999999999	14998.185\\
304.6	14996.4733333333\\
306	14994\\
307.5	14990.625\\
309.200000000001	14985.8933333333\\
311	14979.8333333333\\
313	14971.8333333333\\
315.1	14961.9983333333\\
317.4	14949.54\\
319.9	14933.9983333333\\
322.5	14915.625\\
325.299999999999	14893.3183333333\\
328.299999999999	14866.5183333333\\
331.4	14835.6733333333\\
334.700000000001	14799.3183333333\\
338.200000000001	14756.7933333333\\
341.799999999999	14708.7933333333\\
345.6	14653.44\\
349.6	14589.9733333333\\
353.700000000001	14519.385\\
358	14439.3333333333\\
362.5	14348.9583333333\\
367.1	14249.5983333333\\
371.9	14138.3983333333\\
376.9	14014.3983333333\\
382	13879.3333333333\\
387.299999999999	13729.785\\
392.799999999999	13564.6933333333\\
398.4	13386.24\\
404.200000000001	13190.3933333333\\
410.200000000001	12975.9933333333\\
416.299999999999	12745.7183333333\\
422.6	12494.8733333333\\
429.1	12222.1983333333\\
435.799999999999	11926.3933333333\\
442.6	11610.8733333333\\
449.6	11269.9733333333\\
456.799999999999	10902.2933333333\\
464.1	10511.865\\
471.6	10092.24\\
479.299999999999	9641.91833333333\\
487.1	9165.59833333333\\
495.1	8655.99833333333\\
503.299999999999	8111.51833333334\\
511.700000000001	7530.51833333333\\
520.200000000001	6918.66\\
528.9	6267.465\\
537.799999999999	5575.19333333334\\
546.799999999999	4848.29333333334\\
556	4077.33333333334\\
565.4	3260.47333333334\\
574.9	2404.99833333334\\
584.6	1500.47333333333\\
594.5	544.958333333332\\
600	0\\
};
\addlegendentry{$\LWRsupply(\rho)$}


\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	25468.9106409441\\
451.799999999999	25468.76669\\
452.799999999999	25468.2491733333\\
453.900000000001	25467.2440529167\\
455.099999999999	25465.6255345833\\
456.400000000001	25463.2558133333\\
457.799999999999	25459.9849233333\\
459.400000000001	25455.33103\\
461.099999999999	25449.3123429167\\
463	25441.27125\\
465	25431.3020833333\\
467.200000000001	25418.5454933333\\
469.599999999999	25402.4797866667\\
472.099999999999	25383.34758875\\
474.799999999999	25359.92264\\
477.599999999999	25332.5832533333\\
480.599999999999	25299.82797\\
483.700000000001	25262.19385375\\
487	25217.8745833333\\
490.5	25166.03921875\\
494.099999999999	25107.49866375\\
497.900000000001	25039.9158695833\\
501.799999999999	24964.32419\\
505.900000000001	24877.9971695833\\
510.099999999999	24782.2159304167\\
514.5	24673.8300520833\\
519	24554.3945833333\\
523.700000000001	24420.2990204167\\
528.5	24273.3994270833\\
533.5	24109.5874479167\\
538.599999999999	23931.04827\\
543.799999999999	23736.9878233333\\
549.200000000001	23522.4922933333\\
554.700000000001	23290.3052329167\\
560.400000000001	23034.9182133333\\
566.200000000001	22759.4753433333\\
572.099999999999	22462.9971720833\\
578.200000000001	22139.01781\\
584.400000000001	21791.3539466667\\
590.799999999999	21412.83704\\
597.299999999999	21007.7635670833\\
600	20833.3333333333\\
};
\addlegendimage{no markers, dashdotted,line width=1.0pt, draw=black};
\addlegendentry{$\ARZsupply(\rho_a, \rho)$};

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14681.0016366853\\
376.299999999999	14680.8380629167\\
377.4	14680.2959966667\\
378.6	14679.2706033333\\
379.9	14677.6470279167\\
381.299999999999	14675.3001670833\\
382.799999999999	14672.0945066667\\
384.5	14667.59359375\\
386.299999999999	14661.81852125\\
388.299999999999	14654.1782795833\\
390.4	14644.76288\\
392.700000000001	14632.8043079167\\
395.1	14618.47995125\\
397.700000000001	14600.8214120833\\
400.4	14580.1122133333\\
403.299999999999	14555.1591754167\\
406.4	14525.3591466667\\
409.6	14491.1837866667\\
413	14451.0420833333\\
416.5	14405.56359375\\
420.200000000001	14352.8624433333\\
424	14293.7466666667\\
428	14226.0066666667\\
432.1	14150.6502554167\\
436.4	14065.1138133333\\
440.799999999999	13970.62704\\
445.4	13864.2404633333\\
450.1	13747.4286804167\\
454.9	13619.5790070833\\
459.9	13477.11336125\\
465	13321.9270833333\\
470.299999999999	13149.9740379167\\
475.700000000001	12963.4533204167\\
481.200000000001	12761.5950933333\\
486.9	12539.59487375\\
492.700000000001	12300.1672245833\\
498.6	12042.43927\\
504.700000000001	11760.76544125\\
510.9	11458.4361070833\\
517.200000000001	11134.4654933333\\
523.700000000001	10782.2781870833\\
530.299999999999	10405.80512125\\
537	10003.9370833333\\
543.799999999999	9575.52949\\
550.799999999999	9112.63104\\
557.9	8620.14311958334\\
565.1	8096.78340958333\\
572.4	7541.23008\\
579.9	6943.97952791667\\
587.5	6311.03515625001\\
595.200000000001	5640.92202666666\\
600	5208.33333333333\\
};

\addlegendimage{no markers, dashed,line width=1.0pt, draw=black};
\addlegendentry{$\ARZsupply(\rho_b, \rho)$};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	12031.456446159\\
352.200000000001	12031.3065766667\\
353.4	12030.7392633333\\
354.6	12029.74787\\
355.9	12028.1936279167\\
357.299999999999	12025.95923375\\
358.799999999999	12022.9175733333\\
360.5	12018.6569270833\\
362.299999999999	12013.1992545833\\
364.299999999999	12005.9876795833\\
366.4	11997.10848\\
368.700000000001	11985.8383745833\\
371.1	11972.3452179167\\
373.700000000001	11955.7171454167\\
376.5	11935.4552604167\\
379.4	11911.8763633333\\
382.5	11883.73046875\\
385.700000000001	11851.4633620833\\
389.1	11813.5726429167\\
392.6	11770.6518366667\\
396.299999999999	11720.9198129167\\
400.1	11665.1372220833\\
404.1	11601.21653875\\
408.200000000001	11530.1056433333\\
412.5	11449.3815104167\\
416.9	11360.2001654167\\
421.5	11259.7724479167\\
426.200000000001	11149.4843433333\\
431	11028.75125\\
436	10894.1866666667\\
441.1	10747.57242625\\
446.4	10585.07648\\
451.799999999999	10408.76669\\
457.299999999999	10217.90548375\\
463	10007.9379166667\\
468.799999999999	9781.41824\\
474.700000000001	9537.50823291667\\
480.799999999999	9270.84970666667\\
487	8984.54125\\
493.299999999999	8677.63413375\\
499.700000000001	8349.14792041667\\
506.299999999999	7992.52985458334\\
513	7611.70875000001\\
519.799999999999	7205.58022333334\\
526.700000000001	6773.00428291667\\
533.799999999999	6306.07299\\
541	5809.66375\\
548.299999999999	5282.49811291667\\
555.700000000001	4723.25782041667\\
563.200000000001	4130.58389333333\\
570.9	3494.63669041667\\
578.700000000001	2821.66966625\\
586.6	2110.16640333334\\
594.6	1358.56520333334\\
600	833.333333333336\\
};
\addlegendimage{no markers, dotted,line width=1.0pt, draw=black};
\addlegendentry{$\ARZsupply(\rho_c, \rho)$};
\node[pin={[pin distance=0.35cm]90: $\fluxmax_c$}] at (axis description cs:0.58,-0.05) {};
\end{axis}
\end{tikzpicture}%

==> img/zzzrho_l-rho_r-plane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.45\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xtick={       0, 338.0873,      600},
xticklabels={0, $\rho_{\lim}$, $\rhomax$},
xlabel={$\rho_\Leftroad$},
ymin=0,
ymax=600,
ytick={  300, 600},
yticklabels={ $\frac{\rhomax}{2}$, $\rhomax$},
ylabel={$\rho_\Rightroad$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [name path=A, color=blue, solid, line width=1.0pt]
  table[row sep=crcr]{%
338.087258745563	377.976314968462\\
359.787258745563	373.140796063618\\
381.087258745563	368.746881696886\\
401.987258745563	364.787173430891\\
422.487258745563	361.25280774349\\
442.687258745563	358.11883435576\\
462.587258745563	355.378793898876\\
482.287258745563	353.013828555216\\
501.787258745563	351.020295018541\\
521.087258745563	349.393388953049\\
540.287258745563	348.121440241821\\
559.387258745563	347.202820050087\\
578.387258745563	346.634827344537\\
597.287258745563	346.413702079423\\
599.987258745563	346.410161591881\\
};


\addplot [name path=B, color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
338.087258745563	300\\
338.387258745563	307.033173243888\\
339.087258745563	312.83080186002\\
340.087258745563	318.125376046725\\
341.487258745563	323.595871089149\\
343.187258745563	328.844290625477\\
345.287258745563	334.191920178693\\
347.687258745563	339.375556191786\\
350.487258745563	344.610486675576\\
353.687258745563	349.856583625351\\
357.287258745563	355.086033989889\\
361.287258745563	360.278059859757\\
365.687258745563	365.416095519318\\
370.487258745563	370.486197231076\\
375.787258745563	375.567618033282\\
381.487258745563	380.541614634536\\
387.587258745563	385.40040676027\\
394.187258745563	390.2057344478\\
401.187258745563	394.86808931475\\
408.687258745563	399.439085153056\\
416.587258745563	403.843247125292\\
424.987258745563	408.122694192952\\
433.787258745563	412.212885598506\\
442.987258745563	416.106745564117\\
452.687258745563	419.832949556642\\
462.787258745563	423.339091427951\\
473.287258745563	426.616202209886\\
484.187258745563	429.654321867667\\
495.487258745563	432.442425014455\\
507.087258745563	434.948207706945\\
519.087258745563	437.184117502379\\
531.387258745563	439.120581233934\\
543.887258745563	440.737518637352\\
556.587258745563	442.032390734389\\
569.487258745563	443.000103319449\\
582.487258745563	443.629430492398\\
595.587258745563	443.9178462062\\
599.987258745563	443.93737405685\\
};


\addplot [ name path=C,color=black, line width=1.0pt]
  table[row sep=crcr]{%
370.820393249937	370.820393249937\\
599.920393249937	599.920393249937\\
};


\addplot [name path=D,color=black, line width=1.0pt]
  table[row sep=crcr]{%
338.087258745563	0\\
338.087258745563	600\\
};


\addplot [name path=E,color=black, line width=1.0pt]
  table[row sep=crcr]{%
338.087258745563	300\\
600	300\\
};

\node[] at (470,150) {I};
\node[] at (347,358) {\footnotesize II};
\node[] at (420,330) {III};
\node[] at (400,500) {IV};
\node[] at (550,480) {V};
\node[] at (500,385) {VI};
\node[] at (150,300) {VII};

\path[name path=lim] (axis cs:338.0873,0) -- (axis cs:600,0);

\addplot[gray!40] fill between[of=C and E];
\addplot[gray!40] fill between[of=B and E];
\addplot[gray!40] fill between[of=B and lim];
\end{axis}


\end{tikzpicture}%

==> img/zzztrajectories_ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
%xtick={       0, 338.0873,      600},
%xticklabels={0, $\rholim$, $\rhomax$},
ticks=none,
xlabel={$\rho_\Leftroad$},
ymin=0,
ymax=600,
%ytick={  0, 300, 600},
%yticklabels={ , $\frac{\rhomax}{2}$, $\rhomax$},
ylabel={$\rho_\Rightroad$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.75)}, font=\small, anchor=south west, align=left, draw=white!15!black}
]


\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	150	350\\
};
\addlegendentry{LWR model}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	150	350\\
};
\addlegendentry{ALWR model}



\addplot [name path=A1, color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	300\\
	338.387258745563	307.033173243888\\
	339.087258745563	312.83080186002\\
	340.087258745563	318.125376046725\\
	341.487258745563	323.595871089149\\
	343.187258745563	328.844290625477\\
	345.287258745563	334.191920178693\\
	347.687258745563	339.375556191786\\
	350.487258745563	344.610486675576\\
	353.687258745563	349.856583625351\\
	357.287258745563	355.086033989889\\
	361.287258745563	360.278059859757\\
	365.687258745563	365.416095519318\\
	370.487258745563	370.486197231076\\
	370.787258745563	370.787248289118\\
};
%%\addlegendentry{data1}

\addplot [name path=A2,color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	370.820393249937	370.820393249937\\
	599.920393249937	599.920393249937\\
};
%%\addlegendentry{data2}

\addplot [name path=A3, color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	0\\
	338.087258745563	300\\
};
%%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	456.12494995996	350\\
	456.12494995996	350\\
};
%%\addlegendentry{data5}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	515.058131676066	350\\
	515.058131676066	350\\
};
%%\addlegendentry{data6}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	585.043856274785	350\\
	585.043856274785	350\\
};
%%\addlegendentry{data7}


\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	356.25	350\\
	359.846619193743	349.371174408343\\
	364.120398954611	347.839468060519\\
	369.183958931772	345.254721424305\\
	375.162469745617	341.450040339177\\
	382.192455690068	336.243392413242\\
	390.419285537639	329.440952616481\\
	399.992954824527	320.842726900631\\
	411.061779672749	310.250960436335\\
	423.763721987615	297.481704016513\\
	438.215282809912	282.379622920118\\
	454.498258009881	264.835655986825\\
	470.362290188079	244.806475909032\\
	479.253012741302	223.533143411531\\
	483.783776694208	205.833774897785\\
	485.968045292423	192.641376514641\\
	486.991039428499	183.633588016803\\
	487.779237793178	172.253906627687\\
	487.862471881552	169.399804280662\\
	487.862471881552	169.399804280662\\
};
%%\addlegendentry{data9}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	387.5	350\\
	431.068229142062	342.030208382543\\
	478.833732300144	325.665868733046\\
	514.228669317263	302.437648670809\\
	528.225008265539	275.631894916106\\
	532.435173337927	247.756050111979\\
	533.554986325542	219.978441954477\\
	533.913917438338	183.088435095237\\
	533.938388930222	160.521185728673\\
	533.938388930222	160.521185728673\\
};
%%\addlegendentry{data10}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	150	350\\
	443.75	350\\
	543.508677251531	331.579894151361\\
	582.980332244028	302.755412613223\\
	587.956273284932	272.531528255175\\
	588.204262871485	242.238043653875\\
	588.214827803673	156.201983118657\\
	588.214827803673	156.201983118657\\
};
%%\addlegendentry{data11}

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	150	350\\
};
%%\addlegendentry{data12}
\node at (axis cs:150,390){$\beta_1$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	456.12494995996	350\\
};
%%\addlegendentry{data13}
\node at (axis cs:456,390){ $\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	515.058131676066	350\\
};
%%\addlegendentry{data14}
\node at (axis cs:516,390){$\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	585.043856274785	350\\
};
%%\addlegendentry{data15}
\node at (axis cs:585,390){$\beta_4$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	487.862471881552	169.399804280662\\
};
%%\addlegendentry{data16}
\node at (axis cs:487,130){ $\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	533.938388930222	160.521185728673\\
};
%%\addlegendentry{data17}
\node at (axis cs:533,120){ $\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	588.214827803673	156.201983118657\\
};
\node at (axis cs:585,116){ $\beta_4$};
%%\addlegendentry{data18}

\path[name path=lim] (axis cs:338.0873,0) -- (axis cs:600,0);
\addplot[gray!40] fill between[of=A1 and lim];
\addplot[gray!40] fill between[of=A2 and lim];
\addplot[gray!40] fill between[of=A3 and lim];
\end{axis}
\end{tikzpicture}%

==> img/zzztrajectories_ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
%xtick={       0, 338.0873,      600},
%xticklabels={0, $\rholim$, $\rhomax$},
xlabel={$\rho_\Leftroad$},
ymin=0,
ymax=600,
ticks=none,
%ytick={  0, 300, 600},
%yticklabels={ , $\frac{\rhomax}{2}$, $\rhomax$},
ylabel={$\rho_\Rightroad$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.75)}, font=\small, anchor=south west, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	200	299.940067966175\\
};
\addlegendentry{LWR model}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	200	299.940067966175\\
};
\addlegendentry{ALWR model}

\addplot [name path=A1, color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	300\\
	338.387258745563	307.033173243888\\
	339.087258745563	312.83080186002\\
	340.087258745563	318.125376046725\\
	341.487258745563	323.595871089149\\
	343.187258745563	328.844290625477\\
	345.287258745563	334.191920178693\\
	347.687258745563	339.375556191786\\
	350.487258745563	344.610486675576\\
	353.687258745563	349.856583625351\\
	357.287258745563	355.086033989889\\
	361.287258745563	360.278059859757\\
	365.687258745563	365.416095519318\\
	370.487258745563	370.486197231076\\
	370.787258745563	370.787248289118\\
};
%%\addlegendentry{data1}

\addplot [name path=A2, color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	370.820393249937	370.820393249937\\
	599.920393249937	599.920393249937\\
};
%%\addlegendentry{data2}

\addplot [name path=A3, color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	0\\
	338.087258745563	300\\
};
%%\addlegendentry{data3}


\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	228.333333333333	166.666666666667\\
	256.666666666667	196.296296296296\\
	285	214.220393232739\\
	313.333333333333	226.483961461315\\
	341.666666666667	235.491641332018\\
	370	242.427188562079\\
	398.333333333333	247.95156959019\\
	426.666666666667	252.466634770398\\
	444.925925925926	256.232336120483\\
	454.920052583448	259.4250167896\\
	459.919681429351	262.168898893807\\
	462.295840581909	264.554219245319\\
	463.395940798262	266.6482248675\\
	463.898885016013	268.502126374982\\
	464.231096049232	271.640128181649\\
	464.316435419196	278.91748846025\\
	464.31676725155	299.940067966175\\
};
%%\addlegendentry{data5}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	258.333333333333	166.666666666667\\
	316.666666666667	196.296296296296\\
	375	214.220393232739\\
	433.333333333333	226.483961461316\\
	478.703703703704	235.491641332018\\
	500.478680841335	242.427188562079\\
	508.492511721532	247.95156959019\\
	511.04396598161	252.466634770398\\
	511.811373352865	256.232336120483\\
	512.104461041857	262.168898893807\\
	512.132034355964	286.3324037626\\
	512.132034355964	299.940067966176\\
};
%%\addlegendentry{data6}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	318.333333333333	166.666666666667\\
	436.666666666667	196.296296296296\\
	540.537037037037	214.220393232739\\
	579.106926726109	226.483961461316\\
	584.272465815286	235.491641332018\\
	584.587741114114	242.427188562079\\
	584.604989415154	299.940067966176\\
};
%%\addlegendentry{data7}


\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	228.333333333333	166.666666666667\\
	256.666666666667	196.296296296296\\
	285	214.220393232739\\
	313.333333333333	226.483961461315\\
	341.666666666667	235.491641332018\\
	370.683561836166	241.45067165327\\
	404.84572594915	238.837143622572\\
	442.535539248977	229.342172837981\\
	469.353020310492	215.265747579827\\
	484.907125930433	201.011025229811\\
	492.591675885005	189.243874743242\\
	496.027051863861	180.753551623753\\
	497.485674936493	175.163127598106\\
	498.338921557625	169.637408426283\\
	498.510414387076	166.870714716169\\
	498.510414387076	166.870714716169\\
};
%%\addlegendentry{data9}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	258.333333333333	166.666666666667\\
	316.666666666667	196.296296296296\\
	375	214.220393232739\\
	438.001214397965	217.148199332052\\
	492.098702452549	206.912807428377\\
	520.037169408676	192.471544271056\\
	530.063235677919	180.302173313715\\
	532.932439110182	172.012741269576\\
	533.682772706233	166.954900773627\\
	533.938388930222	160.521185728673\\
	533.938388930222	160.521185728673\\
};
%%\addlegendentry{data10}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	200	100\\
	318.333333333333	166.666666666667\\
	436.666666666667	196.296296296296\\
	542.68300321718	192.760731431313\\
	582.819176600034	178.982097966191\\
	587.946821996541	169.003087476871\\
	588.214384797981	159.896603741362\\
	588.214827803673	156.201983118657\\
	588.214827803673	156.201983118657\\
};
%%\addlegendentry{data11}

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	200	100\\
};
%%\addlegendentry{data12}


\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	464.31676725155	299.940067966175\\
};
%%\addlegendentry{data13}
\node at (axis cs:464,340){$\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	512.132034355964	299.940067966176\\
};
%%\addlegendentry{data14}
\node at (axis cs:512,340){$\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	584.604989415154	299.940067966176\\
};
%%\addlegendentry{data15}
\node at (axis cs:584,340){$\beta_4$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	498.510414387076	166.870714716169\\
};
%%\addlegendentry{data16}
\node at (axis cs:490,126){$\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	533.938388930222	160.521185728673\\
};
%%\addlegendentry{data17}
\node at (axis cs:533,120){$\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	588.214827803673	156.201983118657\\
};
%%\addlegendentry{data18}
\node at (axis cs:585,116){$\beta_4$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	200	300\\
};
\node at (axis cs:200,340){$\beta_1$};

\path[name path=lim] (axis cs:338.0873,0) -- (axis cs:600,0);
\addplot[gray!40] fill between[of=A1 and lim];
\addplot[gray!40] fill between[of=A2 and lim];
\addplot[gray!40] fill between[of=A3 and lim];

\end{axis}
\end{tikzpicture}%

==> img/zzztrajectories_ex3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.35\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
%xtick={       0, 338.0873,      600},
%xticklabels={0, $\rho_{\lim}$, $\rhomax$},
ticks=none,
xlabel={$\rho_\Leftroad$},
ymin=0,
ymax=600,
ytick={ },
%yticklabels={ , $\frac{\rhomax}{2}$, $\rhomax$},
ylabel={$\rho_\Rightroad$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.75)}, font=\small, anchor=south west, align=left, draw=white!15!black}
]


\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	460.833333333333	166.666666666667\\
	432.721064814815	196.296296296296\\
	418.362929738851	214.220393232739\\
	410.013291178244	226.483961461316\\
	404.841750785129	235.491641332018\\
	401.52209627231	242.427188562079\\
	399.344202886437	247.95156959019\\
	397.895418474534	252.466634770398\\
	396.266150312195	259.4250167896\\
	395.518134140819	264.554219245319\\
	395.075361984373	270.155653113144\\
	394.882776674421	278.119566151233\\
	394.868329805052	298.819732472478\\
};
\addlegendentry{LWR model}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	490.825875898644	133.341619371877\\
	471.008409709176	150.885099096739\\
	461.058123230475	161.511069467498\\
	455.431883286887	168.357903540947\\
	449.982541056596	175.988205631197\\
	447.303087978376	180.498336610852\\
	446.32498499776	182.569163454517\\
	446.32498499776	182.569163454517\\
};
\addlegendentry{ALWR model}

\addplot [name path=A1,color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	300\\
	338.387258745563	307.033173243888\\
	339.087258745563	312.83080186002\\
	340.087258745563	318.125376046725\\
	341.487258745563	323.595871089149\\
	343.187258745563	328.844290625477\\
	345.287258745563	334.191920178693\\
	347.687258745563	339.375556191786\\
	350.487258745563	344.610486675576\\
	353.687258745563	349.856583625351\\
	357.287258745563	355.086033989889\\
	361.287258745563	360.278059859757\\
	365.687258745563	365.416095519318\\
	370.487258745563	370.486197231076\\
	370.787258745563	370.787248289118\\
};
%\addlegendentry{data1}

\addplot [name path=A2,color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	370.820393249937	370.820393249937\\
	599.920393249937	599.920393249937\\
};
%\addlegendentry{data2}

\addplot [name path=A3,color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{%
	338.087258745563	0\\
	338.087258745563	300\\
};
%\addlegendentry{data3}


\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	483.333333333333	166.666666666667\\
	464.814814814815	196.296296296296\\
	457.041609510745	214.220393232739\\
	453.438164314536	226.483961461316\\
	451.699380534179	235.491641332018\\
	450.844877110089	242.427188562079\\
	450.210328678744	252.466634770398\\
	450.013128276017	264.554219245319\\
	450	298.819732472478\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	520.833333333333	166.666666666667\\
	514.554398148148	196.296296296296\\
	512.831748540291	214.220393232739\\
	512.336159895762	226.483961461316\\
	512.137155060681	247.95156959019\\
	512.132034355964	298.819732472478\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	580.833333333333	166.666666666667\\
	584.387731481481	196.296296296296\\
	584.604413040165	226.483961461316\\
	584.604989415154	298.819732472478\\
};
%\addlegendentry{data7}


\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	508.327118804425	133.341619371877\\
	496.34079906671	149.170208901804\\
	491.582601869578	157.764494128846\\
	489.530990716099	162.654000130597\\
	488.205836265196	167.132035531982\\
	487.862471881552	169.399804280662\\
	487.862471881552	169.399804280662\\
};
%\addlegendentry{data9}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	537.495856980728	133.341619371877\\
	534.811325790859	146.988101197561\\
	533.993444977608	156.847813742719\\
	533.938388930222	160.521185728673\\
	533.938388930222	160.521185728673\\
};
%\addlegendentry{data10}

\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	550	100\\
	584.165838062812	133.341619371877\\
	588.023061904543	145.22401531154\\
	588.21482780283	155.998326282247\\
	588.214827803673	156.201983118657\\
	588.214827803673	156.201983118657\\
};
%\addlegendentry{data11}

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	550	100\\
};
%\addlegendentry{data12}


\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	394.868329805051	298.819732472478\\
};
%\addlegendentry{data13}
\node at (axis cs:394,340){$\beta_1$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	450	298.819732472478\\
};
%\addlegendentry{data14}
\node at (axis cs:450,340){$\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	512.132034355964	298.819732472478\\
};
%\addlegendentry{data15}
\node at (axis cs:512,340){$\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	584.604989415154	298.819732472478\\
};
%\addlegendentry{data16}
\node at (axis cs:584,340){$\beta_4$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	446.32498499776	182.569163454517\\
};
%\addlegendentry{data17}
\node at (axis cs:400,200){$\beta_1$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	487.862471881552	169.399804280662\\
};
%\addlegendentry{data18}
\node at (axis cs:487,200){$\beta_2$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	533.938388930222	160.521185728673\\
};
%\addlegendentry{data19}
\node at (axis cs:533,200){$\beta_3$};

\addplot [color=black, draw=none, mark=diamond*, mark options={solid, black},mark size=3pt]
table[row sep=crcr]{%
	588.214827803673	156.201983118657\\
};
%\addlegendentry{data20}
%\node at (axis cs:610,176){$\beta_4$};
\node at (axis cs:585,116){$\beta_4$};

\path[name path=lim] (axis cs:338.0873,0) -- (axis cs:600,0);
\addplot[gray!40] fill between[of=A1 and lim];
\addplot[gray!40] fill between[of=A2 and lim];
\addplot[gray!40] fill between[of=A3 and lim];

\end{axis}
\end{tikzpicture}%

==> img/zzzwvalues_ARSupply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.4\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
xtick={0, 100, 350, 500, 600},
xticklabels={0, $\rho_a$, $\rho_b$, $\rho_c$, $\rhomax$},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=100,
ytick={51.38, 58.68,84.72, 100},
yticklabels={ \small $w(\rho_c)$, \small $ w(\rho_b)$, \small $w(\rho_a)$, \small$\vmax$},
ylabel style={font=\color{white!12!black},anchor= near yticklabel},
ylabel={},
axis background/.style={fill=white},
legend style={ font=\small, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
16.7	97.2554013888889\\
33.4	94.5882722222223\\
50.1	91.9986125\\
66.8	89.4864222222222\\
83.5	87.0517013888889\\
100.1	84.7083347222223\\
116.7	82.4415125\\
133.3	80.2512347222222\\
149.9	78.1375013888889\\
166.5	76.1003125\\
183.1	74.1396680555556\\
199.7	72.2555680555556\\
216.3	70.4480125\\
232.9	68.7170013888889\\
249.5	67.0625347222223\\
266.1	65.4846125\\
282.7	63.9832347222223\\
299.3	62.5584013888889\\
315.9	61.2101125\\
332.5	59.9383680555555\\
349.1	58.7431680555555\\
365.7	57.6245125\\
382.3	56.5824013888889\\
398.9	55.6168347222223\\
415.5	54.7278125\\
432.1	53.9153347222223\\
448.7	53.1794013888889\\
465.3	52.5200125\\
481.9	51.9371680555556\\
498.5	51.4308680555556\\
515.1	51.0011125\\
531.7	50.6479013888888\\
548.3	50.3712347222222\\
564.9	50.1711125\\
581.5	50.0475347222222\\
598.1	50.0005013888889\\
600	50\\
};
\addlegendentry{$w(\rho_\road)$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
600	0\\
};
\addlegendentry{$\LWRvelocity(\rho_\road)$}

\end{axis}
\end{tikzpicture}%
